Reducing the reflection error of PML absorbing boundary conditions within a generalized Maxwell-Bloch framework

We demonstrate a full-wave numerical Maxwell-Bloch simulation tool including perfectly matched layer (PML) absorbing boundary conditions. To avoid detrimental reflection errors at the boundary of the simulation domain, an adapted PML model is introduced, which takes into account impedance mismatch effects arising from the internal quantum system. For the numerical validation of the modified PML model the simulation tool is applied to the active gain medium of a terahertz quantum cascade laser (QCL) structure. Improved absorbing characteristics for the truncation of active gain media in our Maxwell-Bloch simulation approach are obtained.

==> figures/fig-wf_Tzenov2016.tex <==
% \documentclass{standalone}%[extension='.eps']
% \usepackage{tikz}
% \usepackage{xcolor}
% \usepackage{pgfplots}
% \usepackage{pgfplotstable}
% \usetikzlibrary{arrows}
% \pgfplotsset{compat=1.15}
% \usepackage{siunitx}
%
%% % set up externalization
%%  \usetikzlibrary{external}
%%  \tikzset{external/system call={pdflatex \tikzexternalcheckshellescape -halt-on-error -interaction=batchmode -jobname "\image" "\texsource" && % or;
%%  pdftops -eps "\image".pdf}}
%%    \tikzexternalize[shell escape=-enable-write18] % MikTeX uses a -enable-write18 instead of --shell-escape.
%%    \tikzsetnextfilename{fig_wf_N1021}
%   %
%%  % primary colors
% \definecolor{TUMBlue}{RGB/cmyk}{0, 101, 189/1.00, 0.43, 0.00, 0.00}
% \definecolor{TUMWhite}{RGB/cmyk}{255, 255, 255/0.00, 0.00, 0.00, 0.00}
% \definecolor{TUMBlack}{RGB/cmyk}{0, 0, 0/0.00, 0.00, 0.00, 1.00}
% %
% % secondary colors
% \definecolor{TUMBlueDark}{RGB/cmyk}{0, 82, 147/1.00, 0.54, 0.04, 0.19}
% \definecolor{TUMBlueDarker}{RGB/cmyk}{0, 51, 89/1.00, 0.57, 0.12, 0.70}
% \definecolor{TUMGrayDark}{RGB/cmyk}{88, 88, 90/0.00, 0.00, 0.00, 0.80}
% \definecolor{TUMGray}{RGB/cmyk}{156, 157, 159/0.00, 0.00, 0.00, 0.50}
% \definecolor{TUMGrayLight}{RGB/cmyk}{217, 218, 219/0.00, 0.00, 0.00, 0.20}
% %
% % accent colors
% \definecolor{TUMGreen}{RGB/cmyk}{162, 173, 0/0.35, 0.00, 1.00, 0.20}
% \definecolor{TUMOrange}{RGB/cmyk}{227, 114, 34/0.00, 0.65, 0.95, 0.00}
% \definecolor{TUMIvory}{RGB/cmyk}{218, 215, 203/0.03, 0.04, 0.14, 0.08}
% \definecolor{TUMBlueLight}{RGB/cmyk}{100, 160, 200/0.65, 0.19, 0.01, 0.04}
% \definecolor{TUMBlueLighter}{RGB/cmyk}{152, 198, 234/0.42, 0.09, 0.00, 0.00}
% %
% % extended colors
% \definecolor{TUMExtViolet}{RGB/cmyk}{105, 8, 90/0.50, 1.00, 0.00, 0.40}
% \definecolor{TUMExtNavy}{RGB/cmyk}{15, 27, 95/1.00, 1.00, 0.00, 0.40}
% \definecolor{TUMExtTeal}{RGB/cmyk}{0, 119, 138/1.00, 0.03, 0.30, 0.30}
% \definecolor{TUMExtForest}{RGB/cmyk}{0, 124, 48/1.00, 0.00, 1.00, 0.20}
% \definecolor{TUMExtLime}{RGB/cmyk}{103, 154, 29/0.60, 0.00, 1.00, 0.20}
% \definecolor{TUMExtYellow}{RGB/cmyk}{255, 220, 0/0.00, 0.10, 1.00, 0.00}
% \definecolor{TUMExtGoldenrod}{RGB/cmyk}{249, 186, 0/0.00, 0.30, 1.00, 0.00}
% \definecolor{TUMExtPumpkin}{RGB/cmyk}{214, 76, 19/0.00, 0.80, 1.00, 0.10}
% \definecolor{TUMExtRed}{RGB/cmyk}{196, 7, 27/0.10, 1.00, 1.00, 0.10}
% \definecolor{TUMExtMaroon}{RGB/cmyk}{156, 13, 22/0.00, 1.00, 1.00, 0.40}
% %
% %
%
% \begin{document}

\begin{tikzpicture}

  \pgfplotstableread{
    x_pot	x_wf	pot	wf1	wf2	wf3	wf4	wf5	wf6	wf7
    -169.200000	-169.300000	242.841920	155.197088	159.880333	193.124494	198.714098	215.431185	215.334200	220.027100
    -169.100000	-169.000000	242.950950	155.237808	159.917189	193.133518	198.722388	215.434867	215.334200	220.027100
    -169.000000	-168.700000	243.059980	155.290142	159.964249	193.144440	198.732314	215.439115	215.334200	220.027100
    -168.900000	-168.400000	243.168990	155.357431	160.024364	193.157665	198.744206	215.444018	215.334200	220.027100
    -168.800000	-168.100000	243.277990	155.443986	160.101192	193.173690	198.758463	215.449682	215.334200	220.027100
    -168.700000	-167.800000	243.386990	155.555375	160.199425	193.193118	198.775565	215.456231	215.334200	220.027100
    -168.600000	-167.500000	243.495970	155.698785	160.325084	193.216688	198.796094	215.463810	215.334200	220.027100
    -168.500000	-167.200000	243.604950	155.883503	160.485897	193.245299	198.820752	215.472587	215.334200	220.027100
    -168.400000	-166.900000	243.713920	156.121536	160.691796	193.280050	198.850389	215.482761	215.334200	220.027100
    -168.300000	-166.600000	243.822890	156.428404	160.955542	193.322284	198.886032	215.494562	215.334200	220.027100
    -168.200000	-166.300000	243.931840	156.824189	161.293535	193.373642	198.928927	215.508263	215.334200	220.027100
    -168.100000	-166.000000	244.040800	157.334877	161.726877	193.436134	198.980580	215.524182	215.334200	220.027100
    -168.000000	-165.700000	244.149740	157.994117	162.282713	193.512217	199.042819	215.542692	215.334200	220.027100
    -167.900000	-165.400000	244.258680	158.845491	162.995995	193.604903	199.117860	215.564233	215.334200	220.027100
    -167.800000	-165.100000	244.367620	159.945480	163.911729	193.717880	199.208393	215.589319	215.334200	220.027100
    -167.700000	-164.800000	244.476550	161.367297	165.087901	193.855669	199.317684	215.618558	215.334200	220.027100
    -167.600000	-164.500000	244.585480	163.205899	166.599263	194.023819	199.449701	215.652663	215.334200	220.027100
    -167.500000	-164.200000	244.694400	165.325255	168.329549	194.205237	199.590336	215.687318	215.334200	220.027100
    -167.400000	-163.900000	244.803320	167.509258	170.092040	194.370426	199.714910	215.714546	215.334200	220.027100
    -167.300000	-163.600000	244.912240	169.767646	171.889097	194.515873	199.820283	215.733327	215.334200	220.027100
    -167.200000	-163.300000	245.021150	172.056955	173.680675	194.635157	199.901419	215.742561	215.334200	220.027100
    -167.100000	-163.000000	245.130060	174.333858	175.427455	194.723089	199.954496	215.741730	215.334200	220.027100
    -167.000000	-162.700000	245.238970	176.556008	177.091701	194.775914	199.977084	215.730924	215.334200	220.027100
    -166.900000	-162.400000	245.347870	178.682849	178.638083	194.791471	199.968238	215.710827	215.334200	220.027100
    -166.800000	-162.100000	245.456770	180.676342	180.034404	194.769263	199.928533	215.682674	215.334200	220.027100
    -166.800000	-161.800000	245.456770	182.501634	181.252239	194.710463	199.860015	215.648169	215.334200	220.027100
    -166.700000	-161.500000	245.565610	184.127631	182.267481	194.617837	199.766088	215.609383	215.334200	220.027100
    -166.600000	-161.200000	245.674450	185.527475	183.060732	194.495601	199.651334	215.568624	215.334200	220.027100
    -166.500000	-160.900000	245.783280	186.678907	183.617615	194.349226	199.521283	215.528303	215.334200	220.027100
    -166.400000	-160.600000	245.892110	187.564576	183.928972	194.185181	199.382145	215.490793	215.334200	220.027100
    -166.300000	-160.300000	246.000940	188.172184	183.990900	194.010639	199.240508	215.458286	215.334200	220.027100
    -166.200000	-160.000000	246.109770	188.494570	183.804723	193.833171	199.103028	215.432672	215.334200	220.027100
    -166.100000	-159.700000	246.218590	188.529680	183.376813	193.660409	198.976121	215.415432	215.334200	220.027100
    -166.000000	-159.400000	246.327400	188.280474	182.718338	193.499723	198.865667	215.407555	215.334200	220.027100
    -165.900000	-159.100000	246.436210	187.754673	181.844919	193.357923	198.776750	215.409490	215.334200	220.027100
    -165.800000	-158.800000	246.545020	186.964536	180.776177	193.240968	198.713432	215.421120	215.334200	220.027100
    -165.700000	-158.500000	246.653830	185.926500	179.535266	193.153739	198.678586	215.441781	215.334200	220.027100
    -165.600000	-158.200000	246.762630	184.660733	178.148308	193.099847	198.673775	215.470298	215.334200	220.027100
    -165.500000	-157.900000	246.871420	183.190732	176.643811	193.081501	198.699200	215.505062	215.334200	220.027100
    -165.400000	-157.600000	246.980210	181.542828	175.052036	193.099434	198.753708	215.544125	215.334200	220.027100
    -165.300000	-157.300000	247.088990	179.745628	173.404409	193.152898	198.834861	215.585308	215.334200	220.027100
    -165.200000	-157.000000	247.197770	177.829536	171.732862	193.239711	198.939059	215.626327	215.334200	220.027100
    -165.100000	-156.700000	247.306540	175.826166	170.069246	193.356363	199.061714	215.664923	215.334200	220.027100
    -165.000000	-156.400000	247.415300	173.767859	168.444728	193.498179	199.197461	215.698985	215.334200	220.027100
    -164.900000	-156.100000	247.524060	171.687111	166.889254	193.659520	199.340410	215.726666	215.334200	220.027100
    -164.800000	-155.800000	247.632810	169.616103	165.431038	193.834019	199.484401	215.746478	215.334200	220.027100
    -164.700000	-155.500000	247.741540	167.586227	164.096102	194.014843	199.623276	215.757375	215.334200	220.027100
    -164.600000	-155.200000	247.850270	165.627621	162.907900	194.194974	199.751148	215.758803	215.334200	220.027100
    -164.500000	-154.900000	247.958990	163.775513	161.838245	194.414864	199.901306	215.757830	215.334200	220.027100
    -164.400000	-154.600000	248.067700	162.392872	161.046146	194.688911	200.089655	215.762379	215.334200	220.027100
    -164.400000	-154.300000	123.417700	161.378248	160.475685	195.030282	200.324537	215.772632	215.334200	220.027100
    -164.300000	-154.000000	123.526400	160.657076	160.086432	195.455448	200.616394	215.788957	215.334200	220.027100
    -164.200000	-153.700000	123.635080	160.176319	159.850683	195.985015	200.978252	215.811918	215.334200	220.027100
    -164.100000	-153.400000	123.743750	159.900663	159.751579	196.644760	201.426330	215.842299	215.334200	220.027100
    -164.000000	-153.100000	123.852410	159.810001	159.781979	197.466931	201.980806	215.881136	215.334200	220.027100
    -163.900000	-152.800000	123.961040	159.898036	159.944018	198.491909	202.666756	215.929749	215.334200	220.027100
    -163.800000	-152.500000	124.069670	160.171891	160.249329	199.770243	203.515349	215.989794	215.334200	220.027100
    -163.700000	-152.200000	124.178270	160.652753	160.719955	201.365260	204.565325	216.063324	215.334200	220.027100
    -163.600000	-151.900000	124.286860	161.377571	161.390022	203.356334	205.864832	216.152864	215.334200	220.027100
    -163.500000	-151.600000	124.395430	162.157280	162.163213	205.351758	207.145763	216.234227	215.334200	220.027100
    -163.400000	-151.300000	124.503980	162.939305	163.064356	207.281922	208.348221	216.297465	215.334200	220.027100
    -163.300000	-151.000000	124.612500	163.715536	164.080735	209.078144	209.424999	216.339422	215.334200	220.027100
    -163.200000	-150.700000	124.721010	164.478174	165.198301	210.677196	210.334290	216.358052	215.334200	220.027100
    -163.100000	-150.400000	124.829490	165.219799	166.401909	212.023508	211.041278	216.352510	215.334200	220.027100
    -163.000000	-150.100000	124.937950	165.933465	167.675587	213.071029	211.519404	216.323182	215.334200	220.027100
    -162.900000	-149.800000	125.046390	166.612726	169.002792	213.784734	211.751301	216.271660	215.334200	220.027100
    -162.800000	-149.500000	125.154790	167.251728	170.366664	214.141658	211.729344	216.200631	215.334200	220.027100
    -162.700000	-149.200000	125.263180	167.845210	171.750278	214.131575	211.455810	216.113748	215.334200	220.027100
    -162.600000	-148.900000	125.371530	168.388562	173.136873	213.757101	210.942655	216.015431	215.334200	220.027100
    -162.500000	-148.600000	125.479860	168.877847	174.510077	213.033444	210.210909	215.910632	215.334200	220.027100
    -162.400000	-148.300000	125.588160	169.309786	175.854110	211.987678	209.289765	215.804595	215.334200	220.027100
    -162.300000	-148.000000	125.696430	169.681790	177.153971	210.657621	208.215341	215.702586	215.334200	220.027100
    -162.200000	-147.700000	125.804670	169.991933	178.395602	209.090401	207.029223	215.609641	215.334200	220.027100
    -162.100000	-147.400000	125.912880	170.238953	179.566036	207.340683	205.776819	215.530317	215.334200	220.027100
    -162.000000	-147.100000	126.021060	170.422221	180.653515	205.468759	204.505626	215.468478	215.334200	220.027100
    -161.900000	-146.800000	126.129200	170.541727	181.647580	203.538397	203.263413	215.427119	215.334200	220.027100
    -161.800000	-146.500000	126.237310	170.598029	182.539150	201.614705	202.096477	215.408225	215.334200	220.027100
    -161.700000	-146.200000	126.345390	170.592239	183.320588	199.761942	201.047948	215.412693	215.334200	220.027100
    -161.600000	-145.900000	126.453440	170.525954	183.985715	198.041419	200.156262	215.440298	215.334200	220.027100
    -161.500000	-145.600000	126.561450	170.401254	184.529840	196.509575	199.453848	215.489717	215.334200	220.027100
    -161.400000	-145.300000	126.669420	170.220644	184.949758	195.216199	198.966025	215.558608	215.334200	220.027100
    -161.300000	-145.000000	126.777370	169.986993	185.243707	194.202939	198.710209	215.643725	215.334200	220.027100
    -161.200000	-144.700000	126.885270	169.703506	185.411362	193.502113	198.695402	215.741089	215.334200	220.027100
    -161.100000	-144.400000	126.993140	169.373658	185.453725	193.135818	198.922007	215.846178	215.334200	220.027100
    -161.000000	-144.100000	127.100970	169.001166	185.373080	193.115421	199.381941	215.954146	215.334200	220.027100
    -160.900000	-143.800000	127.208770	168.589907	185.172902	193.441379	200.059055	216.060048	215.334200	220.027100
    -160.800000	-143.500000	127.316530	168.143904	184.857759	194.103421	200.929827	216.159078	215.334200	220.027100
    -160.700000	-143.200000	127.424250	167.667264	184.433193	195.081054	201.964287	216.246776	215.334200	220.027100
    -160.600000	-142.900000	127.531930	167.164127	183.905631	196.344381	203.127167	216.319235	215.334200	220.027100
    -160.500000	-142.600000	127.639580	166.638647	183.282257	197.855190	204.379192	216.373274	215.334200	220.027100
    -160.400000	-142.300000	127.747190	166.094936	182.570893	199.568261	205.678484	216.406561	215.334200	220.027100
    -160.300000	-142.000000	127.854760	165.537036	181.779905	201.432862	206.982014	216.417722	215.334200	220.027100
    -160.200000	-141.700000	127.962290	164.968890	180.918041	203.394383	208.247083	216.406377	215.334200	220.027100
    -160.100000	-141.400000	128.069790	164.394314	179.994368	205.396027	209.432725	216.373150	215.334200	220.027100
    -160.000000	-141.100000	128.177240	163.816964	179.018127	207.380514	210.501056	216.319629	215.334200	220.027100
    -159.900000	-140.800000	128.284660	163.240324	177.998649	209.291791	211.418434	216.248279	215.334200	220.027100
    -159.800000	-140.500000	128.392050	162.667682	176.945220	211.076607	212.156508	216.162326	215.334200	220.027100
    -159.700000	-140.200000	128.499390	162.102117	175.867035	212.685981	212.693021	216.065597	215.334200	220.027100
    -159.600000	-139.900000	128.606700	161.546494	174.773085	214.076533	213.012408	215.962362	215.334200	220.027100
    -159.500000	-139.600000	128.713970	161.003452	173.672098	215.211562	213.106187	215.857127	215.334200	220.027100
    -159.400000	-139.300000	128.821210	160.475410	172.572480	216.061969	212.973098	215.754449	215.334200	220.027100
    -159.300000	-139.000000	128.928410	159.964555	171.482259	216.606890	212.618995	215.658737	215.334200	220.027100
    -159.200000	-138.700000	129.035570	159.472859	170.409040	216.834091	212.056545	215.574068	215.334200	220.027100
    -159.100000	-138.400000	129.142690	159.002075	169.359973	216.740159	211.304699	215.504021	215.334200	220.027100
    -159.000000	-138.100000	129.249790	158.553745	168.341728	216.330369	210.388001	215.451532	215.334200	220.027100
    -158.900000	-137.800000	129.356840	158.129214	167.360464	215.618392	209.335731	215.418782	215.334200	220.027100
    -158.800000	-137.500000	129.463860	157.729628	166.421823	214.625706	208.180915	215.407118	215.334200	220.027100
    -158.700000	-137.200000	129.570850	157.355961	165.530934	213.380925	206.959284	215.417010	215.334200	220.027100
    -158.600000	-136.900000	129.677810	157.009014	164.692394	211.918823	205.708131	215.448041	215.334200	220.027100
    -158.500000	-136.600000	129.784730	156.689433	163.910300	210.279358	204.465187	215.498940	215.334200	220.027100
    -158.400000	-136.300000	129.891620	156.397729	163.188240	208.506481	203.267513	215.567645	215.334200	220.027100
    -158.300000	-136.000000	129.998470	156.134285	162.529329	206.646953	202.150406	215.651397	215.334200	220.027100
    -158.200000	-135.700000	130.105300	155.899371	161.936215	204.749089	201.146437	215.746862	215.334200	220.027100
    -158.100000	-135.400000	130.212090	155.686254	161.394749	202.894560	200.242343	215.871567	215.334200	220.027100
    -158.000000	-135.100000	130.318860	155.527800	160.990029	201.480151	199.577395	216.028141	215.334200	220.027100
    -157.900000	-134.800000	130.425590	155.410041	160.687669	200.418522	199.112717	216.223966	215.334200	220.027100
    -157.800000	-134.500000	130.532300	155.322573	160.461914	199.643998	198.820992	216.468331	215.334200	220.027100
    -157.700000	-134.200000	130.638970	155.257645	160.293481	199.108620	198.684963	216.772888	215.334200	220.027100
    -157.600000	-133.900000	130.745620	155.209492	160.167946	198.779285	198.696511	217.152243	215.334200	220.027100
    -157.500000	-133.600000	130.852250	155.173826	160.074532	198.635781	198.856263	217.624682	215.334200	220.027100
    -157.400000	-133.300000	130.958840	155.147465	160.005200	198.669616	199.173712	218.213103	215.334200	220.027100
    -157.300000	-133.000000	131.065410	155.128048	159.953969	198.883596	199.667876	218.946170	215.334200	220.027100
    -157.200000	-132.700000	131.171960	155.113836	159.916409	199.292088	200.368531	219.859775	215.334200	220.027100
    -157.100000	-132.400000	131.278480	155.103553	159.889266	199.922066	201.318124	220.998878	215.334200	220.027100
    -157.000000	-132.100000	131.384980	155.096272	159.870184	200.814945	202.574460	222.419814	215.334200	220.027100
    -156.900000	-131.800000	131.491460	155.091337	159.857505	202.029429	204.214382	224.193206	215.334200	220.027100
    -156.800000	-131.500000	131.597910	155.088191	159.849668	203.440283	206.122319	226.160052	215.334200	220.027100
    -156.700000	-131.200000	131.704340	155.085418	159.842625	204.802366	208.139492	228.056744	215.334200	220.027100
    -156.600000	-130.900000	131.810750	155.082809	159.835834	206.115442	210.265624	229.860735	215.334200	220.027100
    -156.500000	-130.600000	131.917150	155.080357	159.829304	207.352897	212.448717	231.508469	215.334200	220.027100
    -156.400000	-130.300000	132.023520	155.078058	159.823042	208.490174	214.636104	232.942609	215.334200	220.027100
    -156.300000	-130.000000	132.129880	155.075905	159.817053	209.505207	216.775754	234.114004	215.334200	220.027100
    -156.200000	-129.700000	132.236210	155.073895	159.811340	210.378834	218.817554	234.983302	215.334200	220.027101
    -156.100000	-129.400000	132.342530	155.072020	159.805905	211.095124	220.714468	235.522145	215.334201	220.027101
    -156.000000	-129.100000	132.448840	155.070275	159.800747	211.641591	222.423618	235.714025	215.334201	220.027101
    -155.900000	-128.800000	132.555130	155.068654	159.795866	212.009386	223.907189	235.554630	215.334201	220.027101
    -155.800000	-128.500000	132.661400	155.067151	159.791258	212.193353	225.133211	235.051810	215.334201	220.027101
    -155.700000	-128.200000	132.767660	155.065761	159.786920	212.192031	226.076184	234.225089	215.334202	220.027102
    -155.600000	-127.900000	132.873910	155.064478	159.782848	212.007582	226.717484	233.104817	215.334202	220.027102
    -155.500000	-127.600000	132.980140	155.063296	159.779036	211.645662	227.045657	231.730967	215.334203	220.027103
    -155.400000	-127.300000	133.086360	155.062210	159.775478	211.115182	227.056493	230.151593	215.334203	220.027104
    -155.300000	-127.000000	133.192570	155.061215	159.772168	210.428063	226.752947	228.421129	215.334204	220.027105
    -155.200000	-126.700000	133.298770	155.060305	159.769099	209.598927	226.144873	226.598434	215.334205	220.027106
    -155.200000	-126.400000	257.948770	155.059476	159.766263	208.644734	225.248683	224.744806	215.334207	220.027108
    -155.100000	-126.100000	258.054960	155.058723	159.763654	207.584409	224.086761	222.921901	215.334209	220.027111
    -155.000000	-125.800000	258.161130	155.058042	159.761265	206.438422	222.686888	221.189742	215.334211	220.027113
    -154.900000	-125.500000	258.267300	155.057428	159.759086	205.228405	221.081458	219.604797	215.334215	220.027117
    -154.800000	-125.200000	258.373460	155.056878	159.757112	203.976694	219.306687	218.218233	215.334219	220.027122
    -154.700000	-124.900000	258.479610	155.056388	159.755336	202.705935	217.401768	217.074371	215.334224	220.027128
    -154.600000	-124.600000	258.585760	155.055955	159.753749	201.438682	215.407940	216.209406	215.334231	220.027136
    -154.500000	-124.300000	258.691890	155.055576	159.752346	200.197002	213.367615	215.650417	215.334240	220.027146
    -154.400000	-124.000000	258.798020	155.055236	159.751082	199.014150	211.400901	215.409287	215.334251	220.027158
    -154.300000	-123.700000	258.904140	155.054987	159.750152	198.131136	209.974562	215.566313	215.334265	220.027174
    -154.200000	-123.400000	259.010260	155.054806	159.749470	197.485529	208.993604	216.130110	215.334284	220.027195
    -154.100000	-123.100000	259.116360	155.054673	159.748972	197.031613	208.392759	217.132191	215.334308	220.027221
    -154.000000	-122.800000	259.222470	155.054577	159.748611	196.737237	208.132300	218.628981	215.334339	220.027255
    -153.900000	-122.500000	259.328560	155.054509	159.748352	196.581609	208.195522	220.705261	215.334378	220.027298
    -153.800000	-122.200000	259.434650	155.054461	159.748171	196.553868	208.587813	223.479263	215.334429	220.027352
    -153.700000	-121.900000	259.540730	155.054429	159.748054	196.639753	209.284241	226.951546	215.334494	220.027422
    -153.600000	-121.600000	259.646800	155.054405	159.747962	196.726685	209.951220	230.661221	215.334578	220.027512
    -153.500000	-121.300000	259.752860	155.054382	159.747878	196.788121	210.533826	234.636415	215.334686	220.027625
    -153.400000	-121.000000	259.858920	155.054362	159.747800	196.823586	211.022889	238.763940	215.334824	220.027771
    -153.300000	-120.700000	259.964970	155.054344	159.747730	196.832985	211.411072	242.927632	215.335002	220.027956
    -153.200000	-120.400000	260.071020	155.054328	159.747665	196.816599	211.692969	247.011684	215.335231	220.028193
    -153.100000	-120.100000	260.177050	155.054313	159.747605	196.775053	211.865126	250.903955	215.335525	220.028495
    -153.000000	-119.800000	260.283080	155.054300	159.747551	196.709314	211.926040	254.499050	215.335903	220.028881
    -152.900000	-119.500000	260.389100	155.054288	159.747502	196.620645	211.876136	257.701119	215.336388	220.029374
    -152.800000	-119.200000	260.495110	155.054277	159.747457	196.510583	211.717685	260.426372	215.337011	220.030003
    -152.700000	-118.900000	260.601110	155.054268	159.747416	196.380913	211.454714	262.605161	215.337813	220.030807
    -152.600000	-118.600000	260.707100	155.054259	159.747379	196.233627	211.092888	264.183313	215.338842	220.031832
    -152.500000	-118.300000	260.813080	155.054252	159.747345	196.070889	210.639345	265.123852	215.340165	220.033141
    -152.400000	-118.000000	260.919050	155.054245	159.747315	195.895004	210.102556	265.407100	215.341865	220.034812
    -152.300000	-117.700000	261.025000	155.054239	159.747287	195.708376	209.492119	265.031035	215.344049	220.036946
    -152.200000	-117.400000	261.130940	155.054233	159.747263	195.513483	208.818587	264.011109	215.346856	220.039669
    -152.100000	-117.100000	261.236870	155.054228	159.747240	195.312834	208.093255	262.379283	215.350463	220.043146
    -152.000000	-116.800000	261.342790	155.054224	159.747220	195.108935	207.327976	260.183031	215.355098	220.047585
    -151.900000	-116.500000	261.448690	155.054220	159.747203	194.904272	206.534936	257.483554	215.361054	220.053252
    -151.900000	-116.200000	136.798690	155.054217	159.747187	194.701267	205.726484	254.354261	215.368707	220.060487
    -151.800000	-115.900000	136.904570	155.054214	159.747172	194.502257	204.914927	250.878273	215.378541	220.069722
    -151.700000	-115.600000	137.010430	155.054211	159.747160	194.309479	204.112350	247.146369	215.391177	220.081513
    -151.600000	-115.300000	137.116280	155.054209	159.747149	194.125038	203.330456	243.254495	215.407415	220.096566
    -151.500000	-115.000000	137.222100	155.054207	159.747139	193.950895	202.580403	239.301246	215.428280	220.115782
    -151.400000	-114.700000	137.327910	155.054205	159.747131	193.788853	201.872676	235.385424	215.455092	220.140314
    -151.300000	-114.400000	137.433690	155.054204	159.747123	193.640541	201.216955	231.603623	215.489544	220.171633
    -151.200000	-114.100000	137.539450	155.054203	159.747117	193.503592	200.606538	227.986426	215.533815	220.211616
    -151.100000	-113.800000	137.645190	155.054202	159.747112	193.400069	200.141954	225.172865	215.590719	220.262675
    -151.000000	-113.500000	137.750900	155.054201	159.747109	193.321845	199.788505	222.985371	215.663896	220.327909
    -150.900000	-113.200000	137.856580	155.054201	159.747106	193.262760	199.519714	221.285387	215.758039	220.411292
    -150.800000	-112.900000	137.962240	155.054201	159.747104	193.218150	199.315386	219.964854	215.879209	220.517922
    -150.700000	-112.600000	138.067870	155.054200	159.747103	193.184480	199.160125	218.939528	216.035238	220.654343
    -150.600000	-112.300000	138.173470	155.054200	159.747102	193.159079	199.042194	218.143770	216.236239	220.828956
    -150.500000	-112.000000	138.279040	155.054200	159.747102	193.139922	198.952654	217.526450	216.495291	221.052558
    -150.400000	-111.700000	138.384580	155.054200	159.747101	193.125481	198.884697	217.047767	216.829306	221.339023
    -150.300000	-111.400000	138.490090	155.054200	159.747101	193.114599	198.833142	216.676747	217.260166	221.706187
    -150.200000	-111.100000	138.595560	155.054200	159.747100	193.106401	198.794045	216.389305	217.816195	222.176999
    -150.100000	-110.800000	138.701010	155.054200	159.747100	193.100229	198.764407	216.166709	218.534070	222.780990
    -150.000000	-110.500000	138.806420	155.054200	159.747100	193.095583	198.741950	215.994403	219.461303	223.556180
    -149.900000	-110.200000	138.911790	155.054201	159.747100	193.092087	198.724939	215.861087	220.659473	224.551542
    -149.800000	-109.900000	139.017130	155.054201	159.747100	193.089458	198.712059	215.757980	222.208423	225.830185
    -149.700000	-109.600000	139.122440	155.054201	159.747100	193.087482	198.702311	215.678273	224.211716	227.473460
    -149.600000	-109.300000	139.227710	155.054201	159.747100	193.085996	198.694935	215.616672	226.322333	229.190732
    -149.500000	-109.000000	139.332940	155.054201	159.747100	193.084879	198.689354	215.569065	228.535931	230.969202
    -149.400000	-108.700000	139.438140	155.054201	159.747100	193.084040	198.685131	215.532272	230.809464	232.768865
    -149.300000	-108.400000	139.543290	155.054200	159.747100	193.083409	198.681936	215.503838	233.099419	234.549817
    -149.200000	-108.100000	139.648410	155.054200	159.747100	193.082935	198.679518	215.481862	235.362703	236.273180
    -149.100000	-107.800000	139.753500	155.054200	159.747100	193.082579	198.677689	215.464879	237.557478	237.901920
    -149.000000	-107.500000	139.858540	155.054200	159.747100	193.082311	198.676304	215.451754	239.643955	239.401681
    -148.900000	-107.200000	139.963550	155.054200	159.747100	193.082109	198.675257	215.441610	241.585077	240.741465
    -148.800000	-106.900000	140.068510	155.054200	159.747100	193.081958	198.674464	215.433771	243.347194	241.894223
    -148.700000	-106.600000	140.173440	155.054200	159.747100	193.081844	198.673865	215.427712	244.900567	242.837377
    -148.600000	-106.300000	140.278330	155.054200	159.747100	193.081759	198.673411	215.423030	246.219841	243.553183
    -148.500000	-106.000000	140.383180	155.054200	159.747100	193.081695	198.673068	215.419411	247.284371	244.028981
    -148.400000	-105.700000	140.487990	155.054200	159.747100	193.081646	198.672808	215.416614	248.078468	244.257369
    -148.300000	-105.400000	140.592770	155.054200	159.747100	193.081610	198.672611	215.414453	248.591545	244.236195
    -148.200000	-105.100000	140.697500	155.054200	159.747100	193.081583	198.672463	215.412783	248.818150	243.968490
    -148.100000	-104.800000	140.802200	155.054200	159.747100	193.081562	198.672350	215.411492	248.757919	243.462256
    -148.000000	-104.500000	140.906850	155.054200	159.747100	193.081547	198.672265	215.410494	248.415418	242.730194
    -147.900000	-104.200000	141.011470	155.054200	159.747100	193.081535	198.672200	215.409723	247.799934	241.789300
    -147.800000	-103.900000	141.116060	155.054200	159.747100	193.081526	198.672152	215.409127	246.925151	240.660436
    -147.700000	-103.600000	141.220600	155.054200	159.747100	193.081520	198.672115	215.408667	245.808782	239.367810
    -147.600000	-103.300000	141.325110	155.054200	159.747100	193.081515	198.672087	215.408311	244.472173	237.938406
    -147.500000	-103.000000	141.429580	155.054200	159.747100	193.081511	198.672066	215.408036	242.939825	236.401380
    -147.400000	-102.700000	141.534010	155.054200	159.747100	193.081508	198.672050	215.407823	241.238880	234.787461
    -147.300000	-102.400000	141.638410	155.054200	159.747100	193.081506	198.672038	215.407659	239.398599	233.128307
    -147.200000	-102.100000	141.742770	155.054200	159.747100	193.081505	198.672028	215.407532	237.449857	231.455884
    -147.100000	-101.800000	141.847100	155.054200	159.747100	193.081504	198.672022	215.407434	235.424564	229.801887
    -147.000000	-101.500000	141.951390	155.054200	159.747100	193.081503	198.672016	215.407358	233.355169	228.197132
    -146.900000	-101.200000	142.055640	155.054200	159.747100	193.081502	198.672012	215.407299	231.274123	226.671043
    -146.800000	-100.900000	142.159870	155.054200	159.747100	193.081502	198.672009	215.407254	229.213392	225.251145
    -146.700000	-100.600000	142.264050	155.054200	159.747100	193.081501	198.672007	215.407219	227.203990	223.962655
    -146.600000	-100.300000	142.368210	155.054200	159.747100	193.081501	198.672005	215.407192	225.230515	222.796312
    -146.500000	-100.000000	142.472330	155.054200	159.747100	193.081501	198.672004	215.407171	223.548105	221.826489
    -146.400000	-99.700000	142.576420	155.054200	159.747100	193.081500	198.672003	215.407155	222.297953	221.113651
    -146.300000	-99.400000	142.680480	155.054200	159.747100	193.081500	198.672002	215.407142	221.388271	220.607409
    -146.300000	-99.100000	142.680480	155.054200	159.747100	193.081500	198.672002	215.407133	220.752191	220.271834
    -146.200000	-98.800000	142.784640	155.054200	159.747100	193.081500	198.672001	215.407125	220.342933	220.083011
    -146.100000	-98.500000	142.889040	155.054200	159.747100	193.081500	198.672001	215.407120	220.130475	220.027408
    -146.000000	-98.200000	142.993670	155.054200	159.747100	193.081500	198.672001	215.407115	220.099419	220.100993
    -145.900000	-97.900000	143.098540	155.054200	159.747100	193.081500	198.672001	215.407112	220.247927	220.309008
    -145.800000	-97.600000	143.203650	155.054200	159.747100	193.081500	198.672000	215.407109	220.587699	220.666420
    -145.700000	-97.300000	143.308990	155.054200	159.747100	193.081500	198.672000	215.407107	221.144926	221.199073
    -145.600000	-97.000000	143.414570	155.054200	159.747100	193.081500	198.672000	215.407105	221.916705	221.912814
    -145.500000	-96.700000	143.520390	155.054200	159.747100	193.081500	198.672000	215.407104	222.698105	222.729975
    -145.400000	-96.400000	143.626450	155.054200	159.747100	193.081500	198.672000	215.407103	223.479086	223.671012
    -145.300000	-96.100000	143.732750	155.054200	159.747100	193.081500	198.672000	215.407102	224.251633	224.722743
    -145.200000	-95.800000	143.839280	155.054200	159.747100	193.081500	198.672000	215.407102	225.008070	225.870717
    -145.100000	-95.500000	143.946060	155.054200	159.747100	193.081500	198.672000	215.407101	225.741122	227.099491
    -145.000000	-95.200000	144.053070	155.054200	159.747100	193.081500	198.672000	215.407101	226.444007	228.392870
    -144.900000	-94.900000	144.160330	155.054200	159.747100	193.081500	198.672000	215.407101	227.110475	229.734177
    -144.800000	-94.600000	144.267820	155.054200	159.747100	193.081500	198.672000	215.407101	227.734852	231.106509
    -144.700000	-94.300000	144.375550	155.054200	159.747100	193.081500	198.672000	215.407101	228.312104	232.492964
    -144.600000	-94.000000	144.483530	155.054200	159.747100	193.081500	198.672000	215.407100	228.837842	233.876888
    -144.500000	-93.700000	144.591740	155.054200	159.747100	193.081500	198.672000	215.407100	229.308343	235.242088
    -144.400000	-93.400000	144.700200	155.054200	159.747100	193.081500	198.672000	215.407100	229.720554	236.573017
    -144.300000	-93.100000	144.808890	155.054200	159.747100	193.081500	198.672000	215.407100	230.072120	237.854980
    -144.200000	-92.800000	144.917830	155.054200	159.747100	193.081500	198.672000	215.407100	230.361328	239.074264
    -144.100000	-92.500000	145.027000	155.054200	159.747100	193.081500	198.672000	215.407100	230.587140	240.218293
    -144.000000	-92.200000	145.136420	155.054200	159.747100	193.081500	198.672000	215.407100	230.749126	241.275726
    -143.900000	-91.900000	145.246080	155.054200	159.747100	193.081500	198.672000	215.407100	230.847475	242.236568
    -143.800000	-91.600000	145.355970	155.054200	159.747100	193.081500	198.672000	215.407100	230.882928	243.092201
    -143.700000	-91.300000	145.466110	155.054200	159.747100	193.081500	198.672000	215.407100	230.856770	243.835482
    -143.600000	-91.000000	145.576490	155.054200	159.747100	193.081500	198.672000	215.407100	230.770761	244.460722
    -143.500000	-90.700000	145.687100	155.054200	159.747100	193.081500	198.672000	215.407100	230.627132	244.963728
    -143.400000	-90.400000	145.797960	155.054200	159.747100	193.081500	198.672000	215.407100	230.428500	245.341780
    -143.300000	-90.100000	145.909050	155.054200	159.747100	193.081500	198.672000	215.407100	230.177869	245.593602
    -143.200000	-89.800000	146.020390	155.054200	159.747100	193.081500	198.672000	215.407100	229.878526	245.719315
    -143.100000	-89.500000	146.131960	155.054200	159.747100	193.081500	198.672000	215.407100	229.534045	245.720366
    -143.000000	-89.200000	146.243770	155.054200	159.747100	193.081500	198.672000	215.407100	229.148190	245.599435
    -142.900000	-88.900000	146.355820	155.054200	159.747100	193.081500	198.672000	215.407100	228.724897	245.360373
    -142.800000	-88.600000	146.468110	155.054200	159.747100	193.081500	198.672000	215.407100	228.268222	245.008093
    -142.700000	-88.300000	146.580630	155.054200	159.747100	193.081500	198.672000	215.407100	227.782289	244.548439
    -142.600000	-88.000000	146.693390	155.054200	159.747100	193.081500	198.672000	215.407100	227.271245	243.988110
    -142.500000	-87.700000	146.806390	155.054200	159.747100	193.081500	198.672000	215.407100	226.739234	243.334510
    -142.400000	-87.400000	146.919620	155.054200	159.747100	193.081500	198.672000	215.407100	226.190348	242.595654
    -142.300000	-87.100000	147.033090	155.054200	159.747100	193.081500	198.672000	215.407100	225.628603	241.780046
    -142.200000	-86.800000	147.146800	155.054200	159.747100	193.081500	198.672000	215.407100	225.057897	240.896566
    -142.100000	-86.500000	147.260740	155.054200	159.747100	193.081500	198.672000	215.407100	224.481998	239.954337
    -142.000000	-86.200000	147.374920	155.054200	159.747100	193.081500	198.672000	215.407100	223.904506	238.962643
    -141.900000	-85.900000	147.489330	155.054200	159.747100	193.081500	198.672000	215.407100	223.328841	237.930822
    -141.800000	-85.600000	147.603970	155.054200	159.747100	193.081500	198.672000	215.407100	222.758227	236.868130
    -141.700000	-85.300000	147.718850	155.054200	159.747100	193.081500	198.672000	215.407100	222.195671	235.783703
    -141.600000	-85.000000	147.833960	155.054200	159.747100	193.081500	198.672000	215.407100	221.643959	234.686450
    -141.500000	-84.700000	147.949300	155.054200	159.747100	193.081500	198.672000	215.407100	221.105659	233.585001
    -141.400000	-84.400000	148.064880	155.054200	159.747100	193.081500	198.672000	215.407100	220.583112	232.487642
    -141.300000	-84.100000	148.180690	155.054200	159.747100	193.081500	198.672000	215.407100	220.078435	231.402264
    -141.300000	-83.800000	148.180690	155.054200	159.747100	193.081500	198.672000	215.407100	219.593527	230.336329
    -141.200000	-83.500000	148.296590	155.054200	159.747100	193.081500	198.672000	215.407100	219.130067	229.296819
    -141.100000	-83.200000	148.412460	155.054200	159.747100	193.081500	198.672000	215.407100	218.689530	228.290242
    -141.000000	-82.900000	148.528300	155.054200	159.747100	193.081500	198.672000	215.407100	218.273197	227.322584
    -140.900000	-82.600000	148.644100	155.054200	159.747100	193.081500	198.672000	215.407100	217.882151	226.399318
    -140.800000	-82.300000	148.759870	155.054200	159.747100	193.081500	198.672000	215.407100	217.517308	225.525391
    -140.700000	-82.000000	148.875600	155.054200	159.747100	193.081500	198.672000	215.407100	217.179419	224.705238
    -140.600000	-81.700000	148.991290	155.054200	159.747100	193.081500	198.672000	215.407100	216.869080	223.942778
    -140.500000	-81.400000	149.106950	155.054200	159.747100	193.081500	198.672000	215.407100	216.586759	223.241446
    -140.400000	-81.100000	149.222570	155.054200	159.747100	193.081500	198.672000	215.407100	216.332799	222.604194
    -140.300000	-80.800000	149.338150	155.054200	159.747100	193.081500	198.672000	215.407100	216.101216	222.017975
    -140.200000	-80.500000	149.453700	155.054200	159.747100	193.081500	198.672000	215.407100	215.908137	221.526552
    -140.100000	-80.200000	149.569210	155.054200	159.747100	193.081500	198.672000	215.407100	215.764602	221.159295
    -140.000000	-79.900000	149.684680	155.054200	159.747100	193.081500	198.672000	215.407100	215.657949	220.884974
    -139.900000	-79.600000	149.800110	155.054200	159.747100	193.081500	198.672000	215.407100	215.578746	220.680199
    -139.800000	-79.300000	149.915510	155.054200	159.747100	193.081500	198.672000	215.407100	215.519969	220.527467
    -139.700000	-79.000000	150.030880	155.054200	159.747100	193.081500	198.672000	215.407100	215.476393	220.413685
    -139.600000	-78.700000	150.146200	155.054200	159.747100	193.081500	198.672000	215.407100	215.444137	220.329078
    -139.500000	-78.400000	150.261490	155.054200	159.747100	193.081500	198.672000	215.407100	215.420318	220.266359
    -139.400000	-78.100000	150.376740	155.054200	159.747100	193.081500	198.672000	215.407100	215.402804	220.220112
    -139.300000	-77.800000	150.491960	155.054200	159.747100	193.081500	198.672000	215.407100	215.390024	220.186336
    -139.200000	-77.500000	150.607140	155.054200	159.747100	193.081500	198.672000	215.407100	215.380829	220.162104
    -139.100000	-77.200000	150.722290	155.054200	159.747100	193.081500	198.672000	215.407100	215.374392	220.145311
    -139.000000	-76.900000	150.837400	155.054200	159.747100	193.081500	198.672000	215.407100	215.370131	220.134498
    -138.900000	NaN	150.952480	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -138.800000	NaN	151.067520	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -138.700000	NaN	151.182530	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -138.600000	NaN	151.297500	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -138.500000	NaN	151.412440	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -138.400000	NaN	151.527350	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -138.300000	NaN	151.642220	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -138.200000	NaN	151.757070	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -138.100000	NaN	151.871880	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -138.000000	NaN	151.986670	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -137.900000	NaN	152.101420	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -137.800000	NaN	152.216150	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -137.700000	NaN	152.330840	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -137.600000	NaN	152.445510	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -137.500000	NaN	152.560160	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -137.400000	NaN	152.674780	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -137.300000	NaN	152.789370	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -137.200000	NaN	152.903940	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -137.100000	NaN	153.018480	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -137.000000	NaN	153.133000	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -136.900000	NaN	153.247500	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -136.800000	NaN	153.361980	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -136.700000	NaN	153.476440	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -136.600000	NaN	153.590880	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -136.500000	NaN	153.705300	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -136.400000	NaN	153.819700	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -136.300000	NaN	153.934090	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -136.200000	NaN	154.048460	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -136.100000	NaN	154.162820	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -136.000000	NaN	154.277160	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -135.900000	NaN	154.391480	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -135.800000	NaN	154.505800	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -135.700000	NaN	154.620100	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -135.700000	NaN	279.270100	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -135.600000	NaN	279.384390	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -135.500000	NaN	279.498670	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -135.400000	NaN	279.612950	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -135.300000	NaN	279.727210	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -135.200000	NaN	279.841460	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -135.100000	NaN	279.955710	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -135.000000	NaN	280.069950	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -134.900000	NaN	280.184180	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -134.800000	NaN	280.298400	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -134.700000	NaN	280.412620	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -134.600000	NaN	280.526830	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -134.500000	NaN	280.641040	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -134.400000	NaN	280.755240	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -134.300000	NaN	280.869440	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -134.200000	NaN	280.983630	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -134.100000	NaN	281.097810	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -134.000000	NaN	281.211990	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -133.900000	NaN	281.326170	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -133.800000	NaN	281.440340	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -133.700000	NaN	281.554500	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -133.600000	NaN	281.668660	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -133.500000	NaN	281.782810	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -133.400000	NaN	281.896960	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -133.300000	NaN	282.011100	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -133.200000	NaN	282.125240	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -133.100000	NaN	282.239370	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -133.000000	NaN	282.353490	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -132.900000	NaN	282.467610	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -132.800000	NaN	282.581720	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -132.700000	NaN	282.695820	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -132.600000	NaN	282.809920	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -132.500000	NaN	282.924000	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -132.400000	NaN	283.038080	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -132.300000	NaN	283.152150	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -132.200000	NaN	283.266200	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -132.100000	NaN	283.380250	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -132.000000	NaN	283.494280	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -131.900000	NaN	283.608300	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -131.800000	NaN	283.722310	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -131.700000	NaN	283.836300	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -131.700000	NaN	159.186300	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -131.600000	NaN	159.300270	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -131.500000	NaN	159.414230	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -131.400000	NaN	159.528170	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -131.300000	NaN	159.642090	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -131.200000	NaN	159.755990	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -131.100000	NaN	159.869870	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -131.000000	NaN	159.983720	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -130.900000	NaN	160.097550	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -130.800000	NaN	160.211360	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -130.700000	NaN	160.325130	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -130.600000	NaN	160.438890	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -130.500000	NaN	160.552610	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -130.400000	NaN	160.666300	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -130.300000	NaN	160.779970	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -130.200000	NaN	160.893600	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -130.100000	NaN	161.007200	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -130.000000	NaN	161.120770	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -129.900000	NaN	161.234300	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -129.800000	NaN	161.347800	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -129.700000	NaN	161.461260	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -129.600000	NaN	161.574680	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -129.500000	NaN	161.688070	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -129.400000	NaN	161.801420	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -129.300000	NaN	161.914730	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -129.200000	NaN	162.028000	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -129.100000	NaN	162.141240	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -129.000000	NaN	162.254430	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -128.900000	NaN	162.367580	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -128.800000	NaN	162.480690	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -128.700000	NaN	162.593760	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -128.600000	NaN	162.706790	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -128.500000	NaN	162.819770	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -128.400000	NaN	162.932720	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -128.300000	NaN	163.045620	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -128.200000	NaN	163.158480	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -128.100000	NaN	163.271300	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -128.000000	NaN	163.384080	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -127.900000	NaN	163.496810	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -127.800000	NaN	163.609510	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -127.700000	NaN	163.722160	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -127.600000	NaN	163.834770	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -127.500000	NaN	163.947340	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -127.400000	NaN	164.059870	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -127.300000	NaN	164.172360	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -127.200000	NaN	164.284820	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -127.100000	NaN	164.397230	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -127.000000	NaN	164.509600	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -126.900000	NaN	164.621940	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -126.800000	NaN	164.734240	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -126.700000	NaN	164.846510	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -126.600000	NaN	164.958740	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -126.500000	NaN	165.070930	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -126.400000	NaN	165.183090	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -126.300000	NaN	165.295220	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -126.200000	NaN	165.407320	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -126.100000	NaN	165.519380	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -126.000000	NaN	165.631420	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -125.900000	NaN	165.743420	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -125.800000	NaN	165.855400	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -125.700000	NaN	165.967350	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -125.600000	NaN	166.079270	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -125.500000	NaN	166.191170	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -125.400000	NaN	166.303040	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -125.300000	NaN	166.414880	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -125.200000	NaN	166.526710	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -125.100000	NaN	166.638510	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -125.000000	NaN	166.750290	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -124.900000	NaN	166.862050	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -124.800000	NaN	166.973800	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -124.700000	NaN	167.085520	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -124.600000	NaN	167.197230	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -124.500000	NaN	167.308920	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -124.400000	NaN	167.420590	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -124.300000	NaN	167.532250	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -124.300000	NaN	292.182250	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -124.200000	NaN	292.293890	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -124.100000	NaN	292.405520	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -124.000000	NaN	292.517140	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -123.900000	NaN	292.628750	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -123.800000	NaN	292.740350	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -123.700000	NaN	292.851930	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -123.600000	NaN	292.963500	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -123.500000	NaN	293.075070	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -123.400000	NaN	293.186620	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -123.300000	NaN	293.298160	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -123.200000	NaN	293.409700	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -123.100000	NaN	293.521220	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -123.000000	NaN	293.632740	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -122.900000	NaN	293.744240	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -122.800000	NaN	293.855740	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -122.700000	NaN	293.967220	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -122.600000	NaN	294.078690	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -122.500000	NaN	294.190150	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -122.400000	NaN	294.301600	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -122.300000	NaN	294.413040	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -122.200000	NaN	294.524470	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -122.100000	NaN	294.635880	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -122.000000	NaN	294.747270	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -122.000000	NaN	170.097270	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -121.900000	NaN	170.208650	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -121.800000	NaN	170.320020	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -121.700000	NaN	170.431360	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -121.600000	NaN	170.542690	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -121.500000	NaN	170.654000	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -121.400000	NaN	170.765290	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -121.300000	NaN	170.876560	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -121.200000	NaN	170.987800	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -121.100000	NaN	171.099020	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -121.000000	NaN	171.210220	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -120.900000	NaN	171.321390	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -120.800000	NaN	171.432540	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -120.700000	NaN	171.543660	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -120.600000	NaN	171.654750	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -120.500000	NaN	171.765810	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -120.400000	NaN	171.876840	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -120.300000	NaN	171.987840	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -120.200000	NaN	172.098810	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -120.100000	NaN	172.209740	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -120.000000	NaN	172.320650	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -119.900000	NaN	172.431510	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -119.800000	NaN	172.542350	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -119.700000	NaN	172.653140	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -119.600000	NaN	172.763900	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -119.500000	NaN	172.874630	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -119.400000	NaN	172.985310	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -119.300000	NaN	173.095960	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -119.200000	NaN	173.206570	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -119.100000	NaN	173.317130	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -119.000000	NaN	173.427660	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -118.900000	NaN	173.538150	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -118.800000	NaN	173.648600	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -118.700000	NaN	173.759010	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -118.600000	NaN	173.869370	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -118.500000	NaN	173.979700	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -118.400000	NaN	174.089980	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -118.300000	NaN	174.200220	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -118.200000	NaN	174.310420	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -118.100000	NaN	174.420580	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -118.000000	NaN	174.530700	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -117.900000	NaN	174.640780	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -117.800000	NaN	174.750810	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -117.700000	NaN	174.860810	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -117.600000	NaN	174.970760	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -117.500000	NaN	175.080670	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -117.400000	NaN	175.190550	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -117.300000	NaN	175.300380	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -117.200000	NaN	175.410180	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -117.100000	NaN	175.519940	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -117.000000	NaN	175.629660	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -116.900000	NaN	175.739340	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -116.800000	NaN	175.848990	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -116.700000	NaN	175.958600	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -116.600000	NaN	176.068180	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -116.500000	NaN	176.177720	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -116.400000	NaN	176.287230	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -116.300000	NaN	176.396710	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -116.200000	NaN	176.506160	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -116.100000	NaN	176.615570	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -116.000000	NaN	176.724960	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -115.900000	NaN	176.834320	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -115.800000	NaN	176.943650	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -115.700000	NaN	177.052950	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -115.600000	NaN	177.162230	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -115.500000	NaN	177.271480	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -115.400000	NaN	177.380710	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -115.300000	NaN	177.489910	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -115.200000	NaN	177.599100	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -115.100000	NaN	177.708260	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -115.000000	NaN	177.817410	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -114.900000	NaN	177.926530	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -114.800000	NaN	178.035640	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -114.700000	NaN	178.144730	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -114.600000	NaN	178.253810	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -114.500000	NaN	178.362870	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -114.400000	NaN	178.471920	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -114.400000	NaN	303.121920	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -114.300000	NaN	303.230950	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -114.200000	NaN	303.339980	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -114.100000	NaN	303.448990	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -114.000000	NaN	303.557990	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -113.900000	NaN	303.666990	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -113.800000	NaN	303.775970	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -113.700000	NaN	303.884950	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -113.600000	NaN	303.993920	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -113.500000	NaN	304.102890	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -113.400000	NaN	304.211840	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -113.300000	NaN	304.320800	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -113.200000	NaN	304.429740	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -113.100000	NaN	304.538680	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -113.000000	NaN	304.647620	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -112.900000	NaN	304.756550	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -112.800000	NaN	304.865480	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -112.700000	NaN	304.974400	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -112.600000	NaN	305.083320	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -112.500000	NaN	305.192240	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -112.400000	NaN	305.301150	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -112.300000	NaN	305.410060	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -112.200000	NaN	305.518970	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -112.100000	NaN	305.627870	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -112.000000	NaN	305.736770	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -112.000000	NaN	305.736770	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -111.900000	NaN	305.845610	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -111.800000	NaN	305.954450	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -111.700000	NaN	306.063280	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -111.600000	NaN	306.172110	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -111.500000	NaN	306.280940	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -111.400000	NaN	306.389770	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -111.300000	NaN	306.498590	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -111.200000	NaN	306.607400	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -111.100000	NaN	306.716210	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -111.000000	NaN	306.825020	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -110.900000	NaN	306.933830	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -110.800000	NaN	307.042630	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -110.700000	NaN	307.151420	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -110.600000	NaN	307.260210	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -110.500000	NaN	307.368990	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -110.400000	NaN	307.477770	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -110.300000	NaN	307.586540	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -110.200000	NaN	307.695300	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -110.100000	NaN	307.804060	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -110.000000	NaN	307.912810	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -109.900000	NaN	308.021540	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -109.800000	NaN	308.130270	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -109.700000	NaN	308.238990	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -109.600000	NaN	308.347700	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -109.600000	NaN	183.697700	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -109.500000	NaN	183.806400	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -109.400000	NaN	183.915080	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -109.300000	NaN	184.023750	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -109.200000	NaN	184.132410	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -109.100000	NaN	184.241040	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -109.000000	NaN	184.349670	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -108.900000	NaN	184.458270	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -108.800000	NaN	184.566860	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -108.700000	NaN	184.675430	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -108.600000	NaN	184.783980	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -108.500000	NaN	184.892500	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -108.400000	NaN	185.001010	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -108.300000	NaN	185.109490	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -108.200000	NaN	185.217950	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -108.100000	NaN	185.326390	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -108.000000	NaN	185.434790	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -107.900000	NaN	185.543180	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -107.800000	NaN	185.651530	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -107.700000	NaN	185.759860	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -107.600000	NaN	185.868160	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -107.500000	NaN	185.976430	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -107.400000	NaN	186.084670	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -107.300000	NaN	186.192880	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -107.200000	NaN	186.301060	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -107.100000	NaN	186.409200	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -107.000000	NaN	186.517310	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -106.900000	NaN	186.625390	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -106.800000	NaN	186.733440	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -106.700000	NaN	186.841450	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -106.600000	NaN	186.949420	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -106.500000	NaN	187.057370	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -106.400000	NaN	187.165270	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -106.300000	NaN	187.273140	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -106.200000	NaN	187.380970	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -106.100000	NaN	187.488770	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -106.000000	NaN	187.596530	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -105.900000	NaN	187.704250	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -105.800000	NaN	187.811930	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -105.700000	NaN	187.919580	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -105.600000	NaN	188.027190	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -105.500000	NaN	188.134760	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -105.400000	NaN	188.242290	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -105.300000	NaN	188.349790	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -105.200000	NaN	188.457240	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -105.100000	NaN	188.564660	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -105.000000	NaN	188.672050	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -104.900000	NaN	188.779390	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -104.800000	NaN	188.886700	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -104.700000	NaN	188.993970	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -104.600000	NaN	189.101210	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -104.500000	NaN	189.208410	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -104.400000	NaN	189.315570	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -104.300000	NaN	189.422690	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -104.200000	NaN	189.529790	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -104.100000	NaN	189.636840	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -104.000000	NaN	189.743860	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -103.900000	NaN	189.850850	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -103.800000	NaN	189.957810	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -103.700000	NaN	190.064730	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -103.600000	NaN	190.171620	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -103.500000	NaN	190.278470	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -103.400000	NaN	190.385300	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -103.300000	NaN	190.492090	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -103.200000	NaN	190.598860	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -103.100000	NaN	190.705590	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -103.000000	NaN	190.812300	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -102.900000	NaN	190.918970	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -102.800000	NaN	191.025620	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -102.700000	NaN	191.132250	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -102.600000	NaN	191.238840	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -102.500000	NaN	191.345410	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -102.400000	NaN	191.451960	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -102.300000	NaN	191.558480	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -102.200000	NaN	191.664980	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -102.100000	NaN	191.771460	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -102.000000	NaN	191.877910	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -101.900000	NaN	191.984340	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -101.800000	NaN	192.090750	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -101.700000	NaN	192.197150	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -101.600000	NaN	192.303520	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -101.500000	NaN	192.409880	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -101.400000	NaN	192.516210	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -101.300000	NaN	192.622530	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -101.200000	NaN	192.728840	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -101.100000	NaN	192.835130	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -101.000000	NaN	192.941400	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -100.900000	NaN	193.047660	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -100.800000	NaN	193.153910	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -100.700000	NaN	193.260140	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -100.600000	NaN	193.366360	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -100.500000	NaN	193.472570	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -100.400000	NaN	193.578770	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -100.400000	NaN	318.228770	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -100.300000	NaN	318.334960	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -100.200000	NaN	318.441130	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -100.100000	NaN	318.547300	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -100.000000	NaN	318.653460	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -99.900000	NaN	318.759610	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -99.800000	NaN	318.865760	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -99.700000	NaN	318.971890	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -99.600000	NaN	319.078020	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -99.500000	NaN	319.184140	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -99.400000	NaN	319.290260	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -99.300000	NaN	319.396360	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -99.200000	NaN	319.502470	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -99.100000	NaN	319.608560	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -99.000000	NaN	319.714650	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -98.900000	NaN	319.820730	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -98.800000	NaN	319.926800	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -98.700000	NaN	320.032860	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -98.600000	NaN	320.138920	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -98.500000	NaN	320.244970	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -98.400000	NaN	320.351020	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -98.300000	NaN	320.457050	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -98.200000	NaN	320.563080	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -98.100000	NaN	320.669100	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -98.000000	NaN	320.775110	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -97.900000	NaN	320.881110	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -97.800000	NaN	320.987100	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -97.700000	NaN	321.093080	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -97.600000	NaN	321.199050	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -97.500000	NaN	321.305000	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -97.400000	NaN	321.410940	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -97.300000	NaN	321.516870	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -97.200000	NaN	321.622790	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -97.100000	NaN	321.728690	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -97.100000	NaN	197.078690	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -97.000000	NaN	197.184570	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -96.900000	NaN	197.290430	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -96.800000	NaN	197.396280	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -96.700000	NaN	197.502100	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -96.600000	NaN	197.607910	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -96.500000	NaN	197.713690	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -96.400000	NaN	197.819450	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -96.300000	NaN	197.925190	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -96.200000	NaN	198.030900	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -96.100000	NaN	198.136580	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -96.000000	NaN	198.242240	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -95.900000	NaN	198.347870	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -95.800000	NaN	198.453470	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -95.700000	NaN	198.559040	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -95.600000	NaN	198.664580	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -95.500000	NaN	198.770090	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -95.400000	NaN	198.875560	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -95.300000	NaN	198.981010	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -95.200000	NaN	199.086420	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -95.100000	NaN	199.191790	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -95.000000	NaN	199.297130	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -94.900000	NaN	199.402440	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -94.800000	NaN	199.507710	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -94.700000	NaN	199.612940	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -94.600000	NaN	199.718140	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -94.500000	NaN	199.823290	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -94.400000	NaN	199.928410	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -94.300000	NaN	200.033500	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -94.200000	NaN	200.138540	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -94.100000	NaN	200.243550	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -94.000000	NaN	200.348510	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -93.900000	NaN	200.453440	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -93.800000	NaN	200.558330	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -93.700000	NaN	200.663180	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -93.600000	NaN	200.767990	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -93.500000	NaN	200.872770	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -93.400000	NaN	200.977500	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -93.300000	NaN	201.082200	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -93.200000	NaN	201.186850	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -93.100000	NaN	201.291470	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -93.000000	NaN	201.396060	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -92.900000	NaN	201.500600	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -92.800000	NaN	201.605110	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -92.700000	NaN	201.709580	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -92.600000	NaN	201.814010	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -92.500000	NaN	201.918410	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -92.400000	NaN	202.022770	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -92.300000	NaN	202.127100	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -92.200000	NaN	202.231390	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -92.100000	NaN	202.335640	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -92.000000	NaN	202.439870	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -91.900000	NaN	202.544050	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -91.800000	NaN	202.648210	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -91.700000	NaN	202.752330	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -91.600000	NaN	202.856420	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -91.500000	NaN	202.960480	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -91.500000	NaN	202.960480	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -91.400000	NaN	203.064640	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -91.300000	NaN	203.169040	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -91.200000	NaN	203.273670	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -91.100000	NaN	203.378540	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -91.000000	NaN	203.483650	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -90.900000	NaN	203.588990	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -90.800000	NaN	203.694570	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -90.700000	NaN	203.800390	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -90.600000	NaN	203.906450	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -90.500000	NaN	204.012750	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -90.400000	NaN	204.119280	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -90.300000	NaN	204.226060	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -90.200000	NaN	204.333070	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -90.100000	NaN	204.440330	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -90.000000	NaN	204.547820	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -89.900000	NaN	204.655550	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -89.800000	NaN	204.763530	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -89.700000	NaN	204.871740	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -89.600000	NaN	204.980200	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -89.500000	NaN	205.088890	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -89.400000	NaN	205.197830	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -89.300000	NaN	205.307000	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -89.200000	NaN	205.416420	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -89.100000	NaN	205.526080	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -89.000000	NaN	205.635970	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -88.900000	NaN	205.746110	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -88.800000	NaN	205.856490	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -88.700000	NaN	205.967100	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -88.600000	NaN	206.077960	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -88.500000	NaN	206.189050	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -88.400000	NaN	206.300390	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -88.300000	NaN	206.411960	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -88.200000	NaN	206.523770	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -88.100000	NaN	206.635820	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -88.000000	NaN	206.748110	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -87.900000	NaN	206.860630	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -87.800000	NaN	206.973390	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -87.700000	NaN	207.086390	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -87.600000	NaN	207.199620	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -87.500000	NaN	207.313090	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -87.400000	NaN	207.426800	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -87.300000	NaN	207.540740	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -87.200000	NaN	207.654920	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -87.100000	NaN	207.769330	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -87.000000	NaN	207.883970	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -86.900000	NaN	207.998850	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -86.800000	NaN	208.113960	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -86.700000	NaN	208.229300	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -86.600000	NaN	208.344880	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -86.500000	NaN	208.460690	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -86.500000	NaN	208.460690	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -86.400000	NaN	208.576590	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -86.300000	NaN	208.692460	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -86.200000	NaN	208.808300	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -86.100000	NaN	208.924100	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -86.000000	NaN	209.039870	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -85.900000	NaN	209.155600	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -85.800000	NaN	209.271290	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -85.700000	NaN	209.386950	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -85.600000	NaN	209.502570	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -85.500000	NaN	209.618150	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -85.400000	NaN	209.733700	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -85.300000	NaN	209.849210	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -85.200000	NaN	209.964680	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -85.100000	NaN	210.080110	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -85.000000	NaN	210.195510	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -84.900000	NaN	210.310880	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -84.800000	NaN	210.426200	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -84.700000	NaN	210.541490	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -84.600000	NaN	210.656740	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -84.500000	NaN	210.771960	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -84.400000	NaN	210.887140	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -84.300000	NaN	211.002290	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -84.200000	NaN	211.117400	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -84.100000	NaN	211.232480	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -84.000000	NaN	211.347520	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -83.900000	NaN	211.462530	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -83.800000	NaN	211.577500	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -83.700000	NaN	211.692440	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -83.600000	NaN	211.807350	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -83.500000	NaN	211.922220	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -83.400000	NaN	212.037070	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -83.300000	NaN	212.151880	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -83.200000	NaN	212.266670	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -83.100000	NaN	212.381420	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -83.000000	NaN	212.496150	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -82.900000	NaN	212.610840	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -82.800000	NaN	212.725510	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -82.700000	NaN	212.840160	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -82.600000	NaN	212.954780	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -82.500000	NaN	213.069370	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -82.400000	NaN	213.183940	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -82.300000	NaN	213.298480	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -82.200000	NaN	213.413000	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -82.100000	NaN	213.527500	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -82.000000	NaN	213.641980	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -81.900000	NaN	213.756440	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -81.800000	NaN	213.870880	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -81.700000	NaN	213.985300	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -81.600000	NaN	214.099700	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -81.500000	NaN	214.214090	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -81.400000	NaN	214.328460	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -81.300000	NaN	214.442820	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -81.200000	NaN	214.557160	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -81.100000	NaN	214.671480	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -81.000000	NaN	214.785800	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -80.900000	NaN	214.900100	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -80.900000	NaN	339.550100	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -80.800000	NaN	339.664390	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -80.700000	NaN	339.778670	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -80.600000	NaN	339.892950	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -80.500000	NaN	340.007210	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -80.400000	NaN	340.121460	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -80.300000	NaN	340.235710	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -80.200000	NaN	340.349950	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -80.100000	NaN	340.464180	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -80.000000	NaN	340.578400	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -79.900000	NaN	340.692620	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -79.800000	NaN	340.806830	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -79.700000	NaN	340.921040	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -79.600000	NaN	341.035240	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -79.500000	NaN	341.149440	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -79.400000	NaN	341.263630	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -79.300000	NaN	341.377810	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -79.200000	NaN	341.491990	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -79.100000	NaN	341.606170	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -79.000000	NaN	341.720340	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -78.900000	NaN	341.834500	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -78.800000	NaN	341.948660	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -78.700000	NaN	342.062810	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -78.600000	NaN	342.176960	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -78.500000	NaN	342.291100	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -78.400000	NaN	342.405240	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -78.300000	NaN	342.519370	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -78.200000	NaN	342.633490	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -78.100000	NaN	342.747610	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -78.000000	NaN	342.861720	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -77.900000	NaN	342.975820	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -77.800000	NaN	343.089920	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -77.700000	NaN	343.204000	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -77.600000	NaN	343.318080	NaN	NaN	NaN	NaN	NaN	NaN	NaN
    -77.500000	NaN	343.432150	NaN	NaN	NaN	NaN	NaN	NaN	NaN

  }\datatable


  \begin{axis}[%
      width = 0.95\columnwidth,
      height = 0.7\columnwidth,
      xmin = -170,
      xmax = -70,
      ymin = 110,
      ymax = 350,
      xtick={-170, -150, -130, -110, -90, -70},
      xticklabels={0, 20, 40, 60, 80, 100},
      ytick = {150, 200, 250, 300},
      % yticklabels = {150, 200, 250, 300, 350},
      xlabel={$x$ in $\si{\nano\meter}$}, scaled ticks=false, ylabel={$E$ in
          $\si{\milli\electronvolt}$}, grid=both, grid style={draw=gray!50, dotted},
      legend style={legend cell align=left,align=left,nodes={scale=0.75, transform
              shape}}, legend pos=north east, ] \addplot [TUMBlack,ultra thick] table
    [y=pot, x = x_pot] {\datatable}; \addplot [TUMBlue,very thick] table [y=wf1,
      x = x_wf] {\datatable};
    %[yshift=8pt]node [pos=0.28] {1};
    \addplot [TUMOrange,very thick] table [y=wf2, x = x_wf] {\datatable};
    \addplot [TUMGray,ultra thick] table [y=wf3, x = x_wf] {\datatable};
    \addplot [TUMGreen,ultra thick] table [y=wf4, x = x_wf] {\datatable};
    \addplot [TUMBlueLighter,ultra thick] table [y=wf5, x = x_wf] {\datatable};
    \addplot [TUMBlue,very thick, dashed] table [y=wf6, x = x_wf] {\datatable};
    \addplot [TUMOrange,very thick, dashed] table [y=wf7, x = x_wf] {\datatable};
    \draw[TUMBlack, dashed,ultra thick] (-167,120) -- (-112, 120) -- (-112,310) -- (-167,310) -- (-167, 120);
    \node[TUMBlueLighter, thin] at (-74, 223) {\footnotesize UL};
    \node[TUMGreen, thin] at (-74, 207) {\footnotesize LL2};
    \node[TUMGray, thin] at (-74, 185) {\footnotesize LL1};

  \end{axis}
\end{tikzpicture}%

% \end{document}


==> figures/gain_spec.tex <==
\begin{tikzpicture}

  \pgfplotstableread{freqs	gain
    2.997565e+12	-8.002916e+02
    3.030871e+12	-5.515209e+02
    3.064177e+12	-5.202227e+02
    3.097484e+12	-5.203616e+02
    3.130790e+12	-3.985414e+02
    3.164096e+12	-3.511447e+02
    3.197402e+12	-2.681508e+02
    3.230709e+12	-1.684801e+02
    3.264015e+12	-7.693185e+01
    3.297321e+12	3.351725e+01
    3.330627e+12	1.486829e+02
    3.363934e+12	2.661666e+02
    3.397240e+12	3.864425e+02
    3.430546e+12	5.022064e+02
    3.463853e+12	6.081439e+02
    3.497159e+12	6.994308e+02
    3.530465e+12	7.711102e+02
    3.563771e+12	8.203340e+02
    3.597078e+12	8.470261e+02
    3.630384e+12	8.534321e+02
    3.663690e+12	8.436468e+02
    3.696996e+12	8.230189e+02
    3.730303e+12	7.971500e+02
    3.763609e+12	7.710086e+02
    3.796915e+12	7.487198e+02
    3.830222e+12	7.334169e+02
    3.863528e+12	7.269843e+02
    3.896834e+12	7.302361e+02
    3.930140e+12	7.429818e+02
    3.963447e+12	7.638616e+02
    3.996753e+12	7.903842e+02
    4.030059e+12	8.190005e+02
    4.063365e+12	8.452139e+02
    4.096672e+12	8.639082e+02
    4.129978e+12	8.700413e+02
    4.163284e+12	8.595189e+02
    4.196591e+12	8.298821e+02
    4.229897e+12	7.807611e+02
    4.263203e+12	7.141069e+02
    4.296509e+12	6.337237e+02
    4.329816e+12	5.439214e+02
    4.363122e+12	4.491939e+02
    4.396428e+12	3.547253e+02
    4.429734e+12	2.628426e+02
    4.463041e+12	1.747826e+02
    4.496347e+12	9.709062e+01
    4.529653e+12	2.428904e+01
    4.562960e+12	-4.425152e+01
    4.596266e+12	-9.095257e+01
    4.629572e+12	-1.478254e+02
    4.662878e+12	-1.954855e+02
    4.696185e+12	-2.024060e+02
    4.729491e+12	-2.711320e+02
    4.762797e+12	-2.824056e+02
    4.796104e+12	-2.466961e+02
    4.829410e+12	-4.005562e+02
    4.862716e+12	-2.976020e+02
    4.896022e+12	-2.269219e+02
    4.929329e+12	-6.294290e+02
    4.962635e+12	-2.001596e+02
    4.995941e+12	-1.110645e+02
  }\datatable

  \begin{axis}[%
    width = 0.95\columnwidth,
    height = 0.5\columnwidth,
    xlabel={Frequency in $\si{\tera\hertz}$},
    xmax=4.5,
    xmin = 3.3,
    scaled ticks=false,
    %   xtick={1e-2, 5e-2,1e-1, 1.5e-1},
    %   xticklabels={10, 50, 100, 150},
    %   ytick={1e-1,1e0,1e1,1e2,1e3,1e4},
    ylabel={Gain in $\si{\per\centi\meter}$}, grid=both, grid
    style={draw=gray!50, dotted} ] \addplot[TUMBlue,ultra thick] table[x
      expr=1e-12*\thisrow{freqs}, y expr= 1e-2*\thisrow{gain}+11]{\datatable};

  \end{axis}

\end{tikzpicture}%


==> figures/pml_setup.tex <==
\begin{tikzpicture}
  %
  \tikzstyle{myline}=[black, line cap=round,line join=round];
  %
  % coordinate system
  \tikzstyle{cs}=[myline, very thick, ->, >=stealth];
  \tikzstyle{ld}=[myline, very thick, <->, >=stealth];

  \begin{scope}[shift={(6, 0, 5)}]
    \draw[cs] (0, 0, 0) -- (1, 0, 0) node[above] {$x$};
    \draw[cs] (0, 0, 0) -- (0, 1, 0) node[right] {$z$};
    \draw[cs] (0, 0, 0) -- (0, 0, -1.5) node[right] {$y$};
  \end{scope}
  %% Setup 2
  % PMC
  \tikzstyle{act}=[myline, fill=white];
  \begin{scope}[shift={(0, 1.1, 0)}]
    \coordinate (actA) at (0, 0, 4);
    \coordinate (actB) at (0.1, 0, 4);
    \coordinate (actC) at (0.1, 1, 4);
    \coordinate (actD) at (0, 1, 4);
    \coordinate (actE) at (0.1, 0, 2);
    \coordinate (actF) at (0.1, 1, 2);
    \coordinate (actG) at (0, 1, 2);

    \draw[act] (actA) -- (actB) -- (actC) -- (actD) -- (actA);
    \draw[act] (actF) --  (actG) -- (actD) -- (actC) -- (actF);
    \node[] at (-0.5, 0.3, 4) {PMC};
    \node[] at (-0.5, 2, 4) {Setup 2};

  \end{scope}
  % active region
  \begin{scope}[shift={(0.1, 1.1, 0)}]
    \coordinate (actA) at (0, 0, 4);
    \coordinate (actB) at (6, 0, 4);
    \coordinate (actC) at (6, 1, 4);
    \coordinate (actD) at (0, 1, 4);
    \coordinate (actE) at (6, 0, 2);
    \coordinate (actF) at (6, 1, 2);
    \coordinate (actG) at (0, 1, 2);

    \draw[act] (actA) -- (actB) -- (actC) -- (actD) -- (actA);
    \draw[act] (actF) --  (actG) -- (actD) -- (actC) -- (actF);
    \node[] at (1.2, 0.3, 4) {Active region};
  \end{scope}
  % PML
  \begin{scope}[shift={(6.1, 1.1, 0)}]
    \coordinate (actA) at (0, 0, 4);
    \coordinate (actB) at (0.1, 0, 4);
    \coordinate (actC) at (0.1, 1, 4);
    \coordinate (actD) at (0, 1, 4);
    \coordinate (actE) at (0.1, 0, 2);
    \coordinate (actF) at (0.1, 1, 2);
    \coordinate (actG) at (0, 1, 2);

    \draw[act] (actA) -- (actB) -- (actC) -- (actD) -- (actA);
    \draw[act] (actF) --  (actG) -- (actD) -- (actC) -- (actF);
    \draw[act] (actB) -- (actC) --(actF) -- (actE) -- (actB);
    \draw[ld] (-6, -0.1, 4) -- (0, -0.1, 4);
    \node[] at (-4.6, -0.4, 4) {$L_2 = \SI{10}{\milli\meter}$};
    \begin{scope}[canvas is yz plane at x=0.1, transform shape]
      \node[rotate=-90] at (0.5,3) {PMC};
    \end{scope}
  \end{scope}

  %% Setup 2
  \begin{scope}[shift={(0, 3, 0)}]
    \begin{scope}[shift={(0, 1.1, 0)}]
      \coordinate (actA) at (0, 0, 4);
      \coordinate (actB) at (0.1, 0, 4);
      \coordinate (actC) at (0.1, 1, 4);
      \coordinate (actD) at (0, 1, 4);
      \coordinate (actE) at (0.1, 0, 2);
      \coordinate (actF) at (0.1, 1, 2);
      \coordinate (actG) at (0, 1, 2);

      \draw[act] (actA) -- (actB) -- (actC) -- (actD) -- (actA);
      \draw[act] (actF) --  (actG) -- (actD) -- (actC) -- (actF);
      \node[] at (-0.5, 0.3, 4) {PMC};
      \node[] at (-0.5, 2, 4) {Setup 1};
    \end{scope}
    % active region
    \begin{scope}[shift={(0.1, 1.1, 0)}]
      \coordinate (actA) at (0, 0, 4);
      \coordinate (actB) at (3, 0, 4);
      \coordinate (actC) at (3, 1, 4);
      \coordinate (actD) at (0, 1, 4);
      \coordinate (actE) at (3, 0, 2);
      \coordinate (actF) at (3, 1, 2);
      \coordinate (actG) at (0, 1, 2);

      \draw[act] (actA) -- (actB) -- (actC) -- (actD) -- (actA);
      \draw[act] (actF) --  (actG) -- (actD) -- (actC) -- (actF);
      \node[] at (1.2, 0.3, 4) {Active region};
    \end{scope}
    % PML
    \begin{scope}[shift={(3.1, 1.1, 0)}]
      \coordinate (actA) at (0, 0, 4);
      \coordinate (actB) at (1, 0, 4);
      \coordinate (actC) at (1, 1, 4);
      \coordinate (actD) at (0, 1, 4);
      \coordinate (actE) at (1, 0, 2);
      \coordinate (actF) at (1, 1, 2);
      \coordinate (actG) at (0, 1, 2);

      \draw[act] (actA) -- (actB) -- (actC) -- (actD) -- (actA);
      \draw[act] (actF) --  (actG) -- (actD) -- (actC) -- (actF);
      \draw[act] (actB) -- (actC) --(actF) -- (actE) -- (actB);
      \node[] at (0.5, 0.3, 4) {PML};
      \draw[ld] (-3, -0.1, 4) -- (0, -0.1, 4);
      \node[] at (-1.6, -0.4, 4) {$L_1 = \SI{5}{\milli\meter}$};
      \draw[dashed] (-0.6,-3.5,4) -- (-0.6, 2, 4)  -- (-0.6, 2, 2) node[above] {Position} -- (-0.6, -3.5, 2) --(-0.6, -3.5, 4);
    \end{scope}
    %PMC
    \begin{scope}[shift={(4.1, 1.1, 0)}]
      \coordinate (actA) at (0, 0, 4);
      \coordinate (actB) at (0.1, 0, 4);
      \coordinate (actC) at (0.1, 1, 4);
      \coordinate (actD) at (0, 1, 4);
      \coordinate (actE) at (0.1, 0, 2);
      \coordinate (actF) at (0.1, 1, 2);
      \coordinate (actG) at (0, 1, 2);

      \draw[act] (actA) -- (actB) -- (actC) -- (actD) -- (actA);
      \draw[act] (actF) --  (actG) -- (actD) -- (actC) -- (actF);
      \draw[act] (actB) -- (actC) --(actF) -- (actE) -- (actB);
      \begin{scope}[canvas is yz plane at x=0.1, transform shape]
        \node[rotate=-90] at (0.5,3) {PMC};
      \end{scope}
    \end{scope}
    %
  \end{scope}
\end{tikzpicture}


==> figures/refl_err.tex <==
\begin{tikzpicture}

  \pgfplotstableread{
    t	err_QM	err_noQM
    9.946673e-11	-3.193367e+02	-2.507338e+02
    9.950338e-11	-3.128388e+02	-2.569053e+02
    9.954003e-11	-3.030078e+02	-2.479378e+02
    9.957668e-11	-2.994093e+02	-2.388249e+02
    9.961333e-11	-3.063560e+02	-2.372927e+02
    9.964998e-11	-2.990762e+02	-2.610613e+02
    9.968664e-11	-2.940137e+02	-2.306013e+02
    9.972329e-11	-2.961070e+02	-2.243808e+02
    9.975994e-11	-2.984773e+02	-2.255757e+02
    9.979659e-11	-2.986562e+02	-2.300848e+02
    9.983324e-11	-2.865488e+02	-2.150358e+02
    9.986989e-11	-2.832511e+02	-2.112139e+02
    9.990654e-11	-2.900028e+02	-2.166511e+02
    9.994319e-11	-2.815508e+02	-2.102341e+02
    9.997984e-11	-2.730792e+02	-2.009089e+02
    1.000165e-10	-2.712926e+02	-1.994693e+02
    1.000531e-10	-2.853282e+02	-2.177789e+02
    1.000898e-10	-2.665198e+02	-1.941668e+02
    1.001264e-10	-2.601378e+02	-1.881130e+02
    1.001631e-10	-2.606660e+02	-1.895214e+02
    1.001997e-10	-2.728208e+02	-1.952671e+02
    1.002364e-10	-2.529427e+02	-1.801265e+02
    1.002730e-10	-2.485478e+02	-1.766670e+02
    1.003097e-10	-2.519024e+02	-1.825338e+02
    1.003464e-10	-2.519947e+02	-1.764929e+02
    1.003830e-10	-2.405092e+02	-1.676402e+02
    1.004197e-10	-2.380971e+02	-1.667315e+02
    1.004563e-10	-2.461590e+02	-1.881923e+02
    1.004930e-10	-2.369635e+02	-1.619789e+02
    1.005296e-10	-2.292474e+02	-1.565630e+02
    1.005663e-10	-2.289312e+02	-1.587680e+02
    1.006029e-10	-2.576356e+02	-1.631589e+02
    1.006396e-10	-2.241995e+02	-1.496069e+02
    1.006762e-10	-2.191087e+02	-1.469190e+02
    1.007129e-10	-2.213520e+02	-1.544046e+02
    1.007495e-10	-2.271320e+02	-1.465586e+02
    1.007862e-10	-2.129889e+02	-1.388520e+02
    1.008228e-10	-2.101337e+02	-1.389256e+02
    1.008595e-10	-2.162548e+02	-1.666043e+02
    1.008961e-10	-2.116504e+02	-1.339003e+02
    1.009328e-10	-2.030755e+02	-1.295710e+02
    1.009694e-10	-2.024436e+02	-1.332642e+02
    1.010061e-10	-2.185156e+02	-1.342910e+02
    1.010427e-10	-1.997359e+02	-1.233345e+02
    1.010794e-10	-1.943693e+02	-1.218294e+02
    1.011160e-10	-1.963395e+02	-1.330505e+02
    1.011527e-10	-2.056732e+02	-1.204676e+02
    1.011893e-10	-1.897332e+02	-1.143969e+02
    1.012260e-10	-1.868805e+02	-1.159788e+02
    1.012626e-10	-1.926772e+02	-1.270320e+02
    1.012993e-10	-1.898847e+02	-1.098571e+02
    1.013359e-10	-1.811770e+02	-1.069958e+02
    1.013726e-10	-1.807306e+02	-1.132685e+02
    1.014092e-10	-1.960112e+02	-1.093433e+02
    1.014459e-10	-1.790058e+02	-1.011887e+02
    1.014825e-10	-1.739101e+02	-1.012986e+02
    1.015192e-10	-1.762605e+02	-1.272050e+02
    1.015558e-10	-1.856140e+02	-9.829370e+01
    1.015925e-10	-1.703038e+02	-9.413640e+01
    1.016291e-10	-1.679267e+02	-9.797687e+01
    1.016658e-10	-1.745288e+02	-1.007628e+02
    1.017024e-10	-1.710752e+02	-8.977601e+01
    1.017391e-10	-1.631486e+02	-8.871630e+01
    1.017757e-10	-1.633736e+02	-1.002987e+02
    1.018124e-10	-1.831228e+02	-8.854318e+01
    1.018490e-10	-1.616106e+02	-8.303974e+01
    1.018857e-10	-1.573440e+02	-8.531953e+01
    1.019223e-10	-1.607108e+02	-9.565461e+01
    1.019590e-10	-1.669250e+02	-8.001144e+01
    1.019956e-10	-1.543470e+02	-7.793287e+01
    1.020323e-10	-1.528948e+02	-8.555454e+01
    1.020689e-10	-1.616185e+02	-8.054063e+01
    1.021056e-10	-1.550875e+02	-7.353376e+01
    1.021422e-10	-1.486457e+02	-7.466377e+01
    1.021789e-10	-1.500210e+02	-1.011469e+02
    1.022155e-10	-1.761068e+02	-7.176710e+01
    1.022522e-10	-1.473358e+02	-6.873445e+01
    1.022888e-10	-1.443297e+02	-7.419108e+01
    1.023255e-10	-1.494642e+02	-7.428752e+01
    1.023621e-10	-1.509975e+02	-6.547299e+01
    1.023988e-10	-1.416024e+02	-6.567173e+01
    1.024354e-10	-1.414594e+02	-8.344072e+01
    1.024721e-10	-1.549734e+02	-6.493690e+01
    1.025088e-10	-1.420222e+02	-6.095351e+01
    1.025454e-10	-1.373836e+02	-6.495777e+01
    1.025821e-10	-1.404192e+02	-6.992970e+01
    1.026187e-10	-1.505783e+02	-5.873479e+01
    1.026554e-10	-1.360528e+02	-5.812026e+01
    1.026920e-10	-1.345793e+02	-6.976083e+01
    1.027287e-10	-1.426732e+02	-5.944220e+01
    1.027653e-10	-1.384223e+02	-5.445479e+01
    1.028020e-10	-1.318586e+02	-5.736133e+01
    1.028386e-10	-1.333702e+02	-6.802019e+01
    1.028753e-10	-1.740246e+02	-5.321923e+01
    1.029119e-10	-1.318949e+02	-5.184711e+01
    1.029486e-10	-1.291215e+02	-6.052357e+01
    1.029852e-10	-1.345068e+02	-5.524093e+01
    1.030219e-10	-1.367730e+02	-4.913028e+01
    1.030585e-10	-1.276200e+02	-5.113279e+01
    1.030952e-10	-1.278640e+02	-7.112669e+01
    1.031318e-10	-1.420363e+02	-4.885065e+01
    1.031685e-10	-1.290927e+02	-4.673132e+01
    1.032051e-10	-1.249211e+02	-5.349595e+01
    1.032418e-10	-1.284947e+02	-5.234476e+01
    1.032784e-10	-1.380004e+02	-4.489787e+01
    1.033151e-10	-1.245867e+02	-4.610389e+01
    1.033517e-10	-1.236603e+02	-7.235409e+01
    1.033884e-10	-1.327135e+02	-4.558075e+01
    1.034250e-10	-1.277103e+02	-4.268571e+01
    1.034617e-10	-1.218770e+02	-4.803600e+01
    1.034983e-10	-1.240331e+02	-5.085758e+01
    1.035350e-10	-1.486873e+02	-4.170234e+01
    1.035716e-10	-1.227373e+02	-4.216682e+01
    1.036083e-10	-1.206239e+02	-5.753594e+01
    1.036449e-10	-1.269062e+02	-4.339481e+01
    1.036816e-10	-1.280174e+02	-3.965505e+01
    1.037182e-10	-1.199469e+02	-4.386398e+01
    1.037549e-10	-1.208575e+02	-5.108401e+01
    1.037915e-10	-1.377054e+02	-3.951921e+01
    1.038282e-10	-1.221377e+02	-3.926020e+01
    1.038648e-10	-1.186959e+02	-5.047437e+01
    1.039015e-10	-1.230255e+02	-4.232438e+01
    1.039381e-10	-1.309179e+02	-3.761893e+01
    1.039748e-10	-1.191626e+02	-4.084661e+01
    1.040114e-10	-1.188556e+02	-5.395581e+01
    1.040481e-10	-1.290314e+02	-3.836379e+01
    1.040847e-10	-1.230232e+02	-3.736788e+01
    1.041214e-10	-1.178985e+02	-4.603762e+01
    1.041580e-10	-1.206098e+02	-4.247599e+01
    1.041947e-10	-1.419474e+02	-3.660207e+01
    1.042313e-10	-1.196797e+02	-3.894138e+01
    1.042680e-10	-1.180293e+02	-6.496320e+01
    1.043046e-10	-1.247218e+02	-3.831219e+01
    1.043413e-10	-1.260989e+02	-3.653109e+01
    1.043779e-10	-1.183800e+02	-4.335649e+01
    1.044146e-10	-1.195336e+02	-4.410554e+01
    1.044512e-10	-1.351935e+02	-3.670102e+01
    1.044879e-10	-1.219450e+02	-3.819542e+01
    1.045245e-10	-1.185302e+02	-5.864848e+01
    1.045612e-10	-1.226111e+02	-3.955522e+01
    1.045978e-10	-1.345912e+02	-3.688712e+01
    1.046345e-10	-1.205750e+02	-4.222596e+01
    1.046712e-10	-1.199064e+02	-4.786617e+01
    1.047078e-10	-1.278065e+02	-3.815825e+01
    1.047445e-10	-1.275128e+02	-3.879893e+01
    1.047811e-10	-1.208411e+02	-5.168875e+01
    1.048178e-10	-1.223209e+02	-4.256728e+01
    1.048544e-10	-1.366007e+02	-3.879021e+01
    1.048911e-10	-1.259923e+02	-4.280061e+01
    1.049277e-10	-1.222427e+02	-5.622819e+01
    1.049644e-10	-1.252925e+02	-4.162262e+01
    1.050010e-10	-1.554080e+02	-4.129784e+01
    1.050377e-10	-1.267701e+02	-5.008919e+01
    1.050743e-10	-1.241712e+02	-4.891550e+01
    1.051110e-10	-1.275798e+02	-4.332335e+01
    1.051476e-10	-1.589590e+02	-4.589161e+01
    1.051843e-10	-1.287182e+02	-6.567532e+01
    1.052209e-10	-1.255309e+02	-4.976313e+01
    1.052576e-10	-1.277397e+02	-4.780495e+01
    1.052942e-10	-1.424446e+02	-5.249259e+01
    1.053309e-10	-1.301547e+02	-7.951499e+01
    1.053675e-10	-1.252358e+02	-5.832230e+01
    1.054042e-10	-1.262470e+02	-5.644330e+01
    1.054408e-10	-1.378666e+02	-5.625540e+01
    1.054775e-10	-1.290793e+02	-5.568446e+01
    1.055141e-10	-1.235776e+02	-5.820617e+01
    1.055508e-10	-1.247898e+02	-6.826095e+01
    1.055874e-10	-1.403424e+02	-5.120910e+01
    1.056241e-10	-1.260094e+02	-4.774966e+01
    1.056607e-10	-1.217687e+02	-5.136130e+01
    1.056974e-10	-1.244585e+02	-5.787322e+01
    1.057340e-10	-1.456657e+02	-4.550177e+01
    1.057707e-10	-1.228889e+02	-4.429469e+01
    1.058073e-10	-1.206488e+02	-5.267790e+01
    1.058440e-10	-1.259656e+02	-4.828704e+01
    1.058806e-10	-1.305447e+02	-4.198670e+01
    1.059173e-10	-1.206593e+02	-4.370729e+01
    1.059539e-10	-1.206007e+02	-9.060780e+01
    1.059906e-10	-1.308399e+02	-4.301293e+01
    1.060272e-10	-1.247858e+02	-4.050535e+01
    1.060639e-10	-1.195369e+02	-4.610883e+01
    1.061005e-10	-1.218802e+02	-4.929666e+01
    1.061372e-10	-1.661672e+02	-4.031764e+01
    1.061738e-10	-1.218063e+02	-4.091955e+01
    1.062105e-10	-1.195415e+02	-5.502338e+01
    1.062471e-10	-1.249182e+02	-4.329211e+01
    1.062838e-10	-1.304604e+02	-3.951915e+01
    1.063204e-10	-1.205158e+02	-4.351577e+01
    1.063571e-10	-1.206811e+02	-5.406856e+01
    1.063937e-10	-1.310368e+02	-4.084830e+01
    1.064304e-10	-1.255702e+02	-4.041960e+01
    1.064670e-10	-1.205092e+02	-4.985428e+01
    1.065037e-10	-1.229971e+02	-4.581722e+01
    1.065403e-10	-1.555532e+02	-4.048026e+01
    1.065770e-10	-1.238470e+02	-4.316538e+01
    1.066136e-10	-1.215655e+02	-7.201232e+01
    1.066503e-10	-1.265443e+02	-4.339360e+01
    1.066869e-10	-1.354906e+02	-4.182683e+01
    1.067236e-10	-1.238069e+02	-4.847224e+01
    1.067602e-10	-1.234651e+02	-5.133594e+01
    1.067969e-10	-1.312300e+02	-4.351596e+01
    1.068336e-10	-1.319551e+02	-4.489355e+01
    1.068702e-10	-1.248668e+02	-5.956396e+01
    1.069069e-10	-1.258141e+02	-4.878803e+01
    1.069435e-10	-1.361617e+02	-4.561182e+01
    1.069802e-10	-1.319196e+02	-4.986707e+01
    1.070168e-10	-1.264883e+02	-6.642735e+01
    1.070535e-10	-1.278808e+02	-5.009496e+01
    1.070901e-10	-1.388156e+02	-4.962459e+01
    1.071268e-10	-1.333986e+02	-5.644727e+01
    1.071634e-10	-1.279048e+02	-6.386120e+01
    1.072001e-10	-1.288503e+02	-5.488003e+01
    1.072367e-10	-1.382555e+02	-5.526562e+01
    1.072734e-10	-1.348423e+02	-6.018475e+01
    1.073100e-10	-1.283316e+02	-7.468124e+01
    1.073467e-10	-1.286758e+02	-6.646309e+01
    1.073833e-10	-1.373365e+02	-5.935696e+01
    1.074200e-10	-1.345068e+02	-5.648971e+01
    1.074566e-10	-1.276919e+02	-5.769411e+01
    1.074933e-10	-1.281693e+02	-7.426602e+01
    1.075299e-10	-1.384718e+02	-5.680680e+01
    1.075666e-10	-1.323060e+02	-5.194983e+01
    1.076032e-10	-1.266725e+02	-5.386134e+01
    1.076399e-10	-1.281664e+02	-8.356565e+01
    1.076765e-10	-1.449854e+02	-5.214050e+01
    1.077132e-10	-1.297198e+02	-4.936129e+01
    1.077498e-10	-1.259788e+02	-5.421407e+01
    1.077865e-10	-1.292178e+02	-5.930391e+01
    1.078231e-10	-1.469752e+02	-4.893717e+01
    1.078598e-10	-1.277550e+02	-4.879865e+01
    1.078964e-10	-1.260069e+02	-5.950350e+01
    1.079331e-10	-1.318406e+02	-5.245615e+01
    1.079697e-10	-1.359874e+02	-4.751330e+01
    1.080064e-10	-1.267208e+02	-5.030696e+01
    1.080430e-10	-1.269442e+02	-7.060411e+01
    1.080797e-10	-1.371839e+02	-4.929968e+01
    1.081163e-10	-1.318576e+02	-4.774759e+01
    1.081530e-10	-1.266462e+02	-5.459437e+01
    1.081896e-10	-1.289021e+02	-5.581232e+01
    1.082263e-10	-1.534753e+02	-4.830742e+01
    1.082629e-10	-1.301022e+02	-4.965980e+01
    1.082996e-10	-1.274746e+02	-6.635009e+01
    1.083362e-10	-1.319802e+02	-5.208158e+01
    1.083729e-10	-1.430630e+02	-4.901067e+01
    1.084095e-10	-1.297982e+02	-5.357745e+01
    1.084462e-10	-1.290950e+02	-6.367454e+01
    1.084828e-10	-1.362581e+02	-5.136127e+01
    1.085195e-10	-1.382179e+02	-5.129039e+01
    1.085561e-10	-1.305211e+02	-6.064648e+01
    1.085928e-10	-1.312923e+02	-5.796872e+01
    1.086294e-10	-1.416110e+02	-5.262818e+01
    1.086661e-10	-1.372181e+02	-5.518863e+01
    1.087027e-10	-1.319119e+02	-7.832841e+01
    1.087394e-10	-1.336518e+02	-5.771229e+01
    1.087760e-10	-1.470091e+02	-5.562134e+01
    1.088127e-10	-1.378391e+02	-6.061149e+01
    1.088493e-10	-1.335057e+02	-7.448054e+01
    1.088860e-10	-1.355623e+02	-6.053693e+01
    1.089226e-10	-1.500188e+02	-6.012784e+01
    1.089593e-10	-1.390402e+02	-6.588335e+01
    1.089960e-10	-1.347316e+02	-8.242495e+01
    1.090326e-10	-1.365866e+02	-6.677188e+01
    1.090693e-10	-1.504498e+02	-6.485109e+01
    1.091059e-10	-1.397964e+02	-6.632992e+01
    1.091426e-10	-1.352128e+02	-7.220656e+01
    1.091792e-10	-1.369346e+02	-7.888350e+01
    1.092159e-10	-1.516359e+02	-6.598114e+01
    1.092525e-10	-1.394364e+02	-6.295594e+01
    1.092892e-10	-1.350993e+02	-6.551227e+01
    1.093258e-10	-1.372728e+02	-8.708990e+01
    1.093625e-10	-1.586380e+02	-6.306627e+01
    1.093991e-10	-1.382401e+02	-6.015677e+01
    1.094358e-10	-1.348946e+02	-6.430834e+01
    1.094724e-10	-1.382347e+02	-7.238161e+01
    1.095091e-10	-1.569805e+02	-5.998082e+01
    1.095457e-10	-1.369741e+02	-5.907842e+01
    1.095824e-10	-1.350599e+02	-6.716619e+01
    1.096190e-10	-1.403322e+02	-6.474151e+01
    1.096557e-10	-1.467932e+02	-5.825530e+01
    1.096923e-10	-1.361813e+02	-5.985627e+01
    1.097290e-10	-1.358749e+02	-8.071091e+01
    1.097656e-10	-1.442476e+02	-6.093258e+01
    1.098023e-10	-1.425292e+02	-5.805565e+01
    1.098389e-10	-1.360882e+02	-6.280237e+01
    1.098756e-10	-1.374861e+02	-7.070479e+01
    1.099122e-10	-1.520896e+02	-5.942245e+01
    1.099489e-10	-1.405298e+02	-5.938111e+01
    1.099855e-10	-1.367411e+02	-6.934873e+01
    1.100222e-10	-1.399649e+02	-6.472468e+01
    1.100588e-10	-1.647418e+02	-5.963759e+01
    1.100955e-10	-1.399423e+02	-6.235444e+01
    1.101321e-10	-1.380867e+02	-1.027847e+02
    1.101688e-10	-1.433114e+02	-6.310270e+01
    1.102054e-10	-1.517019e+02	-6.136038e+01
    1.102421e-10	-1.403661e+02	-6.737374e+01
    1.102787e-10	-1.399778e+02	-7.283090e+01
    1.103154e-10	-1.473627e+02	-6.373695e+01
    1.103520e-10	-1.490972e+02	-6.451838e+01
    1.103887e-10	-1.414887e+02	-7.546628e+01
    1.104253e-10	-1.421357e+02	-7.063120e+01
    1.104620e-10	-1.515684e+02	-6.612280e+01
    1.104986e-10	-1.489109e+02	-6.895060e+01
    1.105353e-10	-1.429498e+02	-8.905924e+01
    1.105719e-10	-1.441468e+02	-7.247379e+01
    1.106086e-10	-1.549094e+02	-6.999981e+01
    1.106452e-10	-1.496987e+02	-7.366536e+01
    1.106819e-10	-1.443122e+02	-9.339385e+01
    1.107185e-10	-1.456294e+02	-7.785210e+01
    1.107552e-10	-1.568685e+02	-7.453841e+01
    1.107918e-10	-1.504926e+02	-7.581644e+01
    1.108285e-10	-1.452069e+02	-8.208976e+01
    1.108651e-10	-1.465414e+02	-8.940029e+01
    1.109018e-10	-1.585277e+02	-7.703556e+01
    1.109384e-10	-1.505705e+02	-7.431149e+01
    1.109751e-10	-1.455818e+02	-7.675483e+01
    1.110117e-10	-1.472434e+02	-1.158851e+02
    1.110484e-10	-1.620630e+02	-7.556898e+01
    1.110850e-10	-1.498680e+02	-7.207420e+01
    1.111217e-10	-1.457271e+02	-7.519492e+01
    1.111583e-10	-1.482284e+02	-9.104840e+01
    1.111950e-10	-1.756329e+02	-7.283458e+01
    1.112317e-10	-1.488983e+02	-7.092231e+01
    1.112683e-10	-1.460282e+02	-7.669891e+01
    1.113050e-10	-1.499209e+02	-8.007706e+01
    1.113416e-10	-1.644222e+02	-7.098353e+01
    1.113783e-10	-1.481898e+02	-7.129325e+01
    1.114149e-10	-1.467723e+02	-8.265018e+01
    1.114516e-10	-1.527070e+02	-7.514694e+01
    1.114882e-10	-1.574613e+02	-7.049249e+01
    1.115249e-10	-1.480298e+02	-7.339061e+01
    1.115615e-10	-1.481166e+02	-9.669766e+01
    1.115982e-10	-1.571611e+02	-7.301729e+01
    1.116348e-10	-1.544897e+02	-7.139554e+01
    1.116715e-10	-1.485110e+02	-7.773928e+01
    1.117081e-10	-1.501160e+02	-8.111313e+01
    1.117448e-10	-1.649553e+02	-7.276736e+01
    1.117814e-10	-1.533436e+02	-7.371731e+01
    1.118181e-10	-1.496086e+02	-8.649382e+01
    1.118547e-10	-1.527298e+02	-7.793927e+01
    1.118914e-10	-1.894961e+02	-7.403967e+01
    1.119280e-10	-1.533623e+02	-7.755965e+01
    1.119647e-10	-1.512066e+02	-9.911016e+01
    1.120013e-10	-1.557831e+02	-7.785260e+01
    1.120380e-10	-1.684730e+02	-7.666549e+01
    1.120746e-10	-1.541640e+02	-8.302467e+01
    1.121113e-10	-1.530907e+02	-8.870813e+01
    1.121479e-10	-1.589070e+02	-7.975952e+01
    1.121846e-10	-1.658410e+02	-8.042468e+01
    1.122212e-10	-1.553963e+02	-8.946855e+01
    1.122579e-10	-1.549561e+02	-8.931310e+01
    1.122945e-10	-1.616035e+02	-8.327811e+01
    1.123312e-10	-1.656282e+02	-8.455355e+01
    1.123678e-10	-1.566714e+02	-9.299342e+01
    1.124045e-10	-1.565069e+02	-9.543489e+01
    1.124411e-10	-1.636218e+02	-8.773803e+01
    1.124778e-10	-1.659221e+02	-8.711776e+01
    1.125144e-10	-1.576448e+02	-9.093780e+01
    1.125511e-10	-1.576438e+02	-1.233370e+02
    1.125877e-10	-1.653250e+02	-9.087765e+01
    1.126244e-10	-1.657169e+02	-8.679164e+01
    1.126610e-10	-1.581964e+02	-8.811628e+01
    1.126977e-10	-1.585501e+02	-1.012970e+02
    1.127343e-10	-1.675428e+02	-9.017294e+01
    1.127710e-10	-1.647991e+02	-8.521614e+01
    1.128076e-10	-1.584958e+02	-8.696630e+01
    1.128443e-10	-1.595629e+02	-1.076360e+02
    1.128809e-10	-1.714820e+02	-8.755855e+01
    1.129176e-10	-1.636184e+02	-8.418353e+01
    1.129542e-10	-1.588485e+02	-8.788719e+01
    1.129909e-10	-1.610030e+02	-1.007957e+02
    1.130275e-10	-1.809032e+02	-8.552578e+01
    1.130642e-10	-1.626918e+02	-8.434497e+01
    1.131008e-10	-1.595161e+02	-9.140137e+01
    1.131375e-10	-1.631177e+02	-9.221678e+01
    1.131741e-10	-1.817154e+02	-8.476258e+01
    1.132108e-10	-1.623044e+02	-8.590852e+01
    1.132474e-10	-1.606507e+02	-1.003685e+02
    1.132841e-10	-1.661099e+02	-8.894448e+01
    1.133207e-10	-1.731636e+02	-8.532216e+01
    1.133574e-10	-1.625436e+02	-8.909160e+01
    1.133941e-10	-1.622999e+02	-1.046445e+02
    1.134307e-10	-1.702010e+02	-8.808923e+01
    1.134674e-10	-1.703396e+02	-8.717039e+01
    1.135040e-10	-1.633798e+02	-9.441219e+01
    1.135407e-10	-1.644160e+02	-9.624306e+01
    1.135773e-10	-1.757382e+02	-8.892136e+01
    1.136140e-10	-1.695215e+02	-9.027609e+01
    1.136506e-10	-1.647017e+02	-1.035104e+02
    1.136873e-10	-1.668464e+02	-9.487602e+01
    1.137239e-10	-1.835345e+02	-9.113569e+01
    1.137606e-10	-1.698063e+02	-9.449823e+01
    1.137972e-10	-1.663213e+02	-1.438451e+02
    1.138339e-10	-1.693300e+02	-9.627092e+01
    1.138705e-10	-1.977580e+02	-9.445389e+01
    1.139072e-10	-1.706882e+02	-9.911525e+01
    1.139438e-10	-1.679872e+02	-1.178852e+02
    1.139805e-10	-1.715690e+02	-9.967851e+01
    1.140171e-10	-1.981702e+02	-9.820026e+01
    1.140538e-10	-1.717335e+02	-1.021101e+02
    1.140904e-10	-1.694563e+02	-1.256577e+02
    1.141271e-10	-1.734168e+02	-1.045061e+02
    1.141637e-10	-1.917912e+02	-1.008282e+02
    1.142004e-10	-1.725802e+02	-1.020406e+02
    1.142370e-10	-1.706213e+02	-1.107094e+02
    1.142737e-10	-1.750311e+02	-1.084466e+02
    1.143103e-10	-1.881443e+02	-1.010507e+02
    1.143470e-10	-1.730727e+02	-1.007049e+02
    1.143836e-10	-1.715820e+02	-1.078800e+02
    1.144203e-10	-1.768100e+02	-1.078003e+02
    1.144569e-10	-1.848292e+02	-9.987764e+01
    1.144936e-10	-1.733253e+02	-1.000286e+02
    1.145302e-10	-1.725739e+02	-1.098493e+02
    1.145669e-10	-1.792414e+02	-1.045657e+02
    1.146035e-10	-1.820882e+02	-9.892862e+01
    1.146402e-10	-1.735982e+02	-1.007274e+02
    1.146768e-10	-1.738401e+02	-1.209991e+02
    1.147135e-10	-1.829326e+02	-1.019890e+02
    1.147501e-10	-1.801821e+02	-9.894199e+01
    1.147868e-10	-1.741291e+02	-1.031563e+02
    1.148234e-10	-1.755587e+02	-1.143933e+02
    1.148601e-10	-1.891778e+02	-1.008167e+02
    1.148967e-10	-1.791527e+02	-1.001420e+02
    1.149334e-10	-1.750587e+02	-1.080266e+02
    1.149700e-10	-1.778294e+02	-1.076606e+02
    1.150067e-10	-2.078375e+02	-1.010178e+02
    1.150433e-10	-1.789315e+02	-1.026292e+02
    1.150800e-10	-1.764277e+02	-1.186349e+02
    1.151166e-10	-1.806738e+02	-1.056813e+02
    1.151533e-10	-1.950994e+02	-1.024789e+02
    1.151899e-10	-1.794016e+02	-1.065162e+02
    1.152266e-10	-1.781882e+02	-1.224258e+02
    1.152632e-10	-1.840182e+02	-1.059421e+02
    1.152999e-10	-1.905747e+02	-1.050852e+02
    1.153365e-10	-1.804084e+02	-1.118843e+02
    1.153732e-10	-1.802080e+02	-1.160230e+02
    1.154098e-10	-1.876565e+02	-1.077896e+02
    1.154465e-10	-1.894069e+02	-1.086088e+02
    1.154831e-10	-1.817510e+02	-1.182167e+02
    1.155198e-10	-1.822861e+02	-1.164537e+02
    1.155565e-10	-1.912556e+02	-1.108414e+02
    1.155931e-10	-1.895021e+02	-1.123910e+02
    1.156298e-10	-1.831895e+02	-1.224882e+02
    1.156664e-10	-1.842128e+02	-1.202719e+02
    1.157031e-10	-1.945548e+02	-1.144268e+02
    1.157397e-10	-1.900221e+02	-1.150527e+02
    1.157764e-10	-1.845008e+02	-1.217333e+02
    1.158130e-10	-1.858839e+02	-1.274158e+02
    1.158497e-10	-1.977655e+02	-1.170818e+02
    1.158863e-10	-1.904491e+02	-1.156057e+02
    1.159230e-10	-1.855756e+02	-1.195715e+02
    1.159596e-10	-1.873818e+02	-1.358490e+02
    1.159963e-10	-2.019257e+02	-1.174485e+02
    1.160329e-10	-1.905711e+02	-1.149803e+02
    1.160696e-10	-1.864750e+02	-1.188069e+02
    1.161062e-10	-1.889377e+02	-1.323651e+02
    1.161429e-10	-2.105151e+02	-1.163152e+02
    1.161795e-10	-1.904924e+02	-1.145992e+02
    1.162162e-10	-1.873792e+02	-1.201462e+02
    1.162528e-10	-1.908262e+02	-1.251501e+02
    1.162895e-10	-2.133803e+02	-1.152696e+02
    1.163261e-10	-1.904692e+02	-1.151853e+02
    1.163628e-10	-1.884831e+02	-1.244335e+02
    1.163994e-10	-1.933015e+02	-1.208298e+02
    1.164361e-10	-2.034023e+02	-1.150875e+02
    1.164727e-10	-1.907264e+02	-1.170416e+02
    1.165094e-10	-1.899271e+02	-1.372373e+02
    1.165460e-10	-1.966078e+02	-1.188143e+02
    1.165827e-10	-1.998333e+02	-1.159862e+02
    1.166193e-10	-1.913867e+02	-1.204304e+02
    1.166560e-10	-1.917743e+02	-1.318584e+02
    1.166926e-10	-2.010607e+02	-1.185072e+02
    1.167293e-10	-1.983640e+02	-1.180050e+02
    1.167659e-10	-1.924746e+02	-1.258692e+02
    1.168026e-10	-1.940078e+02	-1.263082e+02
    1.168392e-10	-2.072994e+02	-1.195792e+02
    1.168759e-10	-1.980921e+02	-1.211153e+02
    1.169125e-10	-1.939337e+02	-1.349019e+02
    1.169492e-10	-1.965266e+02	-1.254660e+02
    1.169858e-10	-2.177564e+02	-1.218098e+02
    1.170225e-10	-1.985946e+02	-1.251348e+02
    1.170591e-10	-1.956384e+02	-1.652929e+02
    1.170958e-10	-1.991504e+02	-1.268783e+02
    1.171324e-10	-2.272097e+02	-1.249113e+02
    1.171691e-10	-1.995568e+02	-1.293804e+02
    1.172057e-10	-1.974151e+02	-1.490203e+02
    1.172424e-10	-2.016702e+02	-1.298461e+02
    1.172790e-10	-2.177066e+02	-1.282539e+02
    1.173157e-10	-2.006881e+02	-1.323238e+02
    1.173523e-10	-1.990938e+02	-1.887166e+02
    1.173890e-10	-2.039676e+02	-1.336084e+02
    1.174256e-10	-2.151609e+02	-1.306923e+02
    1.174623e-10	-2.017450e+02	-1.329517e+02
    1.174989e-10	-2.005886e+02	-1.463356e+02
    1.175356e-10	-2.061334e+02	-1.364444e+02
    1.175722e-10	-2.136265e+02	-1.314074e+02
    1.176089e-10	-2.026076e+02	-1.324538e+02
    1.176455e-10	-2.019492e+02	-1.433489e+02
    1.176822e-10	-2.084731e+02	-1.365512e+02
    1.177189e-10	-2.122141e+02	-1.310354e+02
    1.177555e-10	-2.033210e+02	-1.323895e+02
    1.177922e-10	-2.033324e+02	-1.467240e+02
    1.178288e-10	-2.114442e+02	-1.348958e+02
    1.178655e-10	-2.109527e+02	-1.307434e+02
    1.179021e-10	-2.040421e+02	-1.335230e+02
    1.179388e-10	-2.049242e+02	-1.648356e+02
    1.179754e-10	-2.157355e+02	-1.333971e+02
    1.180121e-10	-2.100630e+02	-1.312075e+02
    1.180487e-10	-2.049410e+02	-1.362999e+02
    1.180854e-10	-2.068771e+02	-1.438599e+02
    1.181220e-10	-2.231205e+02	-1.328554e+02
    1.181587e-10	-2.096905e+02	-1.326966e+02
    1.181953e-10	-2.061357e+02	-1.415176e+02
    1.182320e-10	-2.092866e+02	-1.393685e+02
    1.182686e-10	-2.461722e+02	-1.334232e+02
    1.183053e-10	-2.098749e+02	-1.353305e+02
    1.183419e-10	-2.076708e+02	-1.528689e+02
    1.183786e-10	-2.121838e+02	-1.380679e+02
    1.184152e-10	-2.250443e+02	-1.350697e+02
    1.184519e-10	-2.105768e+02	-1.391832e+02
    1.184885e-10	-2.095183e+02	-1.550708e+02
    1.185252e-10	-2.155247e+02	-1.386121e+02
    1.185618e-10	-2.215361e+02	-1.376895e+02
    1.185985e-10	-2.116989e+02	-1.442049e+02
    1.186351e-10	-2.115824e+02	-1.493266e+02
    1.186718e-10	-2.191785e+02	-1.405074e+02
    1.187084e-10	-2.205794e+02	-1.410251e+02
    1.187451e-10	-2.130952e+02	-1.497195e+02
    1.187817e-10	-2.137169e+02	-1.497787e+02
    1.188184e-10	-2.229525e+02	-1.433622e+02
    1.188550e-10	-2.206819e+02	-1.444507e+02
    1.188917e-10	-2.145904e+02	-1.534607e+02
    1.189283e-10	-2.157736e+02	-1.531252e+02
    1.189650e-10	-2.267301e+02	-1.465066e+02
    1.190016e-10	-2.211952e+02	-1.469150e+02
    1.190383e-10	-2.160236e+02	-1.537240e+02
    1.190749e-10	-2.176769e+02	-1.584189e+02
    1.191116e-10	-2.307770e+02	-1.487951e+02
    1.191482e-10	-2.217312e+02	-1.478111e+02
    1.191849e-10	-2.173138e+02	-1.527556e+02
    1.192215e-10	-2.194800e+02	-1.625944e+02
    1.192582e-10	-2.362841e+02	-1.494086e+02
    1.192948e-10	-2.221226e+02	-1.478190e+02
    1.193315e-10	-2.184961e+02	-1.527773e+02
    1.193681e-10	-2.213499e+02	-1.608261e+02
    1.194048e-10	-2.500883e+02	-1.489391e+02
    1.194414e-10	-2.224135e+02	-1.480018e+02
    1.194781e-10	-2.196941e+02	-1.547000e+02
    1.195147e-10	-2.235017e+02	-1.567137e+02
    1.195514e-10	-2.419478e+02	-1.485106e+02
    1.195880e-10	-2.227635e+02	-1.489974e+02
    1.196247e-10	-2.210508e+02	-1.596493e+02
    1.196613e-10	-2.261478e+02	-1.538016e+02
    1.196980e-10	-2.352810e+02	-1.487725e+02
    1.197346e-10	-2.233322e+02	-1.511199e+02
    1.197713e-10	-2.226781e+02	-1.757771e+02
    1.198079e-10	-2.294985e+02	-1.524840e+02
    1.198446e-10	-2.325331e+02	-1.499578e+02
    1.198813e-10	-2.242181e+02	-1.546172e+02
    1.199179e-10	-2.246294e+02	-1.653922e+02
    1.199546e-10	-2.338075e+02	-1.525627e+02
    1.199912e-10	-2.314345e+02	-1.521171e+02
    1.200279e-10	-2.254461e+02	-1.598742e+02
    1.200645e-10	-2.268905e+02	-1.607497e+02
    1.201012e-10	-2.395373e+02	-1.538331e+02
    1.201378e-10	-2.313361e+02	-1.551955e+02
    1.201745e-10	-2.269737e+02	-1.677285e+02
    1.202111e-10	-2.293866e+02	-1.601929e+02
    1.202478e-10	-2.481425e+02	-1.560947e+02
    1.202844e-10	-2.319007e+02	-1.589490e+02
    1.203211e-10	-2.287040e+02	-1.805437e+02
    1.203577e-10	-2.319816e+02	-1.616706e+02
    1.203944e-10	-2.851963e+02	-1.590342e+02
    1.204310e-10	-2.328656e+02	-1.627052e+02
    1.204677e-10	-2.305044e+02	-2.011666e+02
    1.205043e-10	-2.345336e+02	-1.644565e+02
    1.205410e-10	-2.529943e+02	-1.620412e+02
    1.205776e-10	-2.339923e+02	-1.653343e+02
    1.206143e-10	-2.322504e+02	-1.865274e+02
    1.206509e-10	-2.369715e+02	-1.676978e+02
    1.206876e-10	-2.492115e+02	-1.642186e+02
    1.207242e-10	-2.350990e+02	-1.663028e+02
    1.207609e-10	-2.338865e+02	-1.796596e+02
    1.207975e-10	-2.393733e+02	-1.699174e+02
    1.208342e-10	-2.472925e+02	-1.650869e+02
    1.208708e-10	-2.360943e+02	-1.664820e+02
    1.209075e-10	-2.354445e+02	-1.788540e+02
    1.209441e-10	-2.419716e+02	-1.700553e+02
    1.209808e-10	-2.459263e+02	-1.651790e+02
    1.210174e-10	-2.370087e+02	-1.670143e+02
    1.210541e-10	-2.370462e+02	-1.840819e+02
    1.210907e-10	-2.451149e+02	-1.689823e+02
    1.211274e-10	-2.449094e+02	-1.653658e+02
    1.211640e-10	-2.379558e+02	-1.685733e+02
    1.212007e-10	-2.388199e+02	-1.910180e+02
    1.212373e-10	-2.493747e+02	-1.680669e+02
    1.212740e-10	-2.442982e+02	-1.661997e+02
    1.213106e-10	-2.390535e+02	-1.716062e+02
    1.213473e-10	-2.408907e+02	-1.783857e+02
    1.213839e-10	-2.559711e+02	-1.679520e+02
    1.214206e-10	-2.441614e+02	-1.679272e+02
    1.214572e-10	-2.403979e+02	-1.768248e+02
    1.214939e-10	-2.433267e+02	-1.747315e+02
    1.215305e-10	-2.741348e+02	-1.687991e+02
    1.215672e-10	-2.445192e+02	-1.706471e+02
    1.216038e-10	-2.420172e+02	-1.869224e+02
    1.216405e-10	-2.461350e+02	-1.738088e+02
    1.216771e-10	-2.625799e+02	-1.705888e+02
    1.217138e-10	-2.453181e+02	-1.743631e+02
    1.217504e-10	-2.438868e+02	-1.950605e+02
    1.217871e-10	-2.492636e+02	-1.745491e+02
    1.218237e-10	-2.579506e+02	-1.731979e+02
    1.218604e-10	-2.464711e+02	-1.788729e+02
    1.218970e-10	-2.459213e+02	-1.873454e+02
    1.219337e-10	-2.526102e+02	-1.764891e+02
    1.219703e-10	-2.565638e+02	-1.763320e+02
    1.220070e-10	-2.478579e+02	-1.834019e+02
    1.220437e-10	-2.480220e+02	-1.876565e+02
    1.220803e-10	-2.560756e+02	-1.792011e+02
    1.221170e-10	-2.563681e+02	-1.793952e+02
    1.221536e-10	-2.493219e+02	-1.864220e+02
    1.221903e-10	-2.500537e+02	-1.909681e+02
    1.222269e-10	-2.595786e+02	-1.820016e+02
    1.222636e-10	-2.566565e+02	-1.815957e+02
    1.223002e-10	-2.507390e+02	-1.872853e+02
    1.223369e-10	-2.519993e+02	-1.957412e+02
    1.223735e-10	-2.634560e+02	-1.839464e+02
    1.224102e-10	-2.570273e+02	-1.826297e+02
    1.224468e-10	-2.520779e+02	-1.873897e+02
    1.224835e-10	-2.539272e+02	-1.982945e+02
    1.225201e-10	-2.684994e+02	-1.845691e+02
    1.225568e-10	-2.573444e+02	-1.830644e+02
    1.225934e-10	-2.533536e+02	-1.882260e+02
    1.226301e-10	-2.559659e+02	-1.958809e+02
    1.226667e-10	-2.784302e+02	-1.844368e+02
    1.227034e-10	-2.576558e+02	-1.836928e+02
    1.227400e-10	-2.547143e+02	-1.906622e+02
    1.227767e-10	-2.583305e+02	-1.923240e+02
    1.228133e-10	-2.808098e+02	-1.844096e+02
    1.228500e-10	-2.581608e+02	-1.850289e+02
    1.228866e-10	-2.562634e+02	-1.958151e+02
    1.229233e-10	-2.611202e+02	-1.899654e+02
    1.229599e-10	-2.720066e+02	-1.850003e+02
    1.229966e-10	-2.589192e+02	-1.873463e+02
    1.230332e-10	-2.580884e+02	-2.100418e+02
    1.230699e-10	-2.644720e+02	-1.890378e+02
    1.231065e-10	-2.689816e+02	-1.864054e+02
    1.231432e-10	-2.599960e+02	-1.908306e+02
    1.231798e-10	-2.601408e+02	-2.035942e+02
    1.232165e-10	-2.686321e+02	-1.893748e+02
    1.232531e-10	-2.680002e+02	-1.886548e+02
    1.232898e-10	-2.613973e+02	-1.956658e+02
    1.233264e-10	-2.625162e+02	-1.986906e+02
    1.233631e-10	-2.735543e+02	-1.907862e+02
    1.233997e-10	-2.680518e+02	-1.916519e+02
    1.234364e-10	-2.630664e+02	-2.019791e+02
    1.234730e-10	-2.649843e+02	-1.981791e+02
    1.235097e-10	-2.796151e+02	-1.930542e+02
    1.235463e-10	-2.687562e+02	-1.950976e+02
    1.235830e-10	-2.648691e+02	-2.091799e+02
    1.236196e-10	-2.675797e+02	-1.996863e+02
    1.236563e-10	-2.872557e+02	-1.958304e+02
    1.236929e-10	-2.698744e+02	-1.983636e+02
    1.237296e-10	-2.666894e+02	-2.138963e+02
    1.237662e-10	-2.699766e+02	-2.023528e+02
    1.238029e-10	-3.037613e+02	-1.985219e+02
    1.238395e-10	-2.711521e+02	-2.006631e+02
    1.238762e-10	-2.685259e+02	-2.136385e+02
    1.239128e-10	-2.721598e+02	-2.051954e+02
    1.239495e-10	-2.968846e+02	-2.004282e+02
    1.239861e-10	-2.720961e+02	-2.018071e+02
    1.240228e-10	-2.700731e+02	-2.126703e+02
    1.240594e-10	-2.744301e+02	-2.068566e+02
    1.240961e-10	-2.887780e+02	-2.013208e+02
    1.241327e-10	-2.732484e+02	-2.024750e+02
    1.241694e-10	-2.716501e+02	-2.139262e+02
    1.242061e-10	-2.766590e+02	-2.067725e+02
    1.242427e-10	-2.863370e+02	-2.016950e+02
    1.242794e-10	-2.739544e+02	-2.034860e+02
    1.243160e-10	-2.731056e+02	-2.196781e+02
    1.243527e-10	-2.793967e+02	-2.058934e+02
    1.243893e-10	-2.848501e+02	-2.022236e+02
    1.244260e-10	-2.749382e+02	-2.053774e+02
    1.244626e-10	-2.749633e+02	-2.312569e+02
    1.244993e-10	-2.826472e+02	-2.052956e+02
    1.245359e-10	-2.834434e+02	-2.033389e+02
    1.245726e-10	-2.761830e+02	-2.085253e+02
    1.246092e-10	-2.767095e+02	-2.166438e+02
    1.246459e-10	-2.869653e+02	-2.054617e+02
    1.246825e-10	-2.827450e+02	-2.052385e+02
    1.247192e-10	-2.772662e+02	-2.134286e+02
    1.247558e-10	-2.793371e+02	-2.130492e+02
    1.247925e-10	-2.925527e+02	-2.065072e+02
    1.248291e-10	-2.829075e+02	-2.079775e+02
    1.248658e-10	-2.789122e+02	-2.213984e+02
    1.249024e-10	-2.817347e+02	-2.122650e+02
    1.249391e-10	-3.045172e+02	-2.083895e+02
    1.249757e-10	-2.837092e+02	-2.114823e+02
    1.250124e-10	-2.804790e+02	-2.441114e+02
    1.250490e-10	-2.843645e+02	-2.131084e+02
    1.250857e-10	-3.097748e+02	-2.109525e+02
    1.251223e-10	-2.847326e+02	-2.154420e+02
    1.251590e-10	-2.831279e+02	-2.314923e+02
    1.251956e-10	-2.874516e+02	-2.150596e+02
    1.252323e-10	-3.056536e+02	-2.138686e+02
    1.252689e-10	-2.871982e+02	-2.191294e+02
    1.253056e-10	-2.849528e+02	-2.308360e+02
    1.253422e-10	-2.890493e+02	-2.176267e+02
    1.253789e-10	-3.073745e+02	-2.165860e+02
    1.254155e-10	-2.888813e+02	-2.216206e+02
    1.254522e-10	-2.859431e+02	-2.346562e+02
    1.254888e-10	-2.903122e+02	-2.201003e+02
    1.255255e-10	-3.067023e+02	-2.185318e+02
    1.255621e-10	-2.882972e+02	-2.228110e+02
    1.255988e-10	-2.865654e+02	-2.398951e+02
    1.256354e-10	-2.906850e+02	-2.216964e+02
    1.256721e-10	-2.998978e+02	-2.196163e+02
    1.257087e-10	-2.879285e+02	-2.236342e+02
    1.257454e-10	-2.871924e+02	-2.399893e+02
    1.257820e-10	-2.934598e+02	-2.222180e+02
    1.258187e-10	-2.952165e+02	-2.203360e+02
    1.258553e-10	-2.879205e+02	-2.250704e+02
    1.258920e-10	-2.878733e+02	-2.351232e+02
    1.259286e-10	-2.974900e+02	-2.222480e+02
    1.259653e-10	-2.940559e+02	-2.212917e+02
    1.260019e-10	-2.885839e+02	-2.278105e+02
    1.260386e-10	-2.900547e+02	-2.310336e+02
    1.260752e-10	-3.059113e+02	-2.224768e+02
    1.261119e-10	-2.932020e+02	-2.228790e+02
    1.261485e-10	-2.883972e+02	-2.327075e+02
    1.261852e-10	-2.918469e+02	-2.287378e+02
    1.262218e-10	-3.119368e+02	-2.232983e+02
    1.262585e-10	-2.908561e+02	-2.253069e+02
    1.262951e-10	-2.885901e+02	-2.428814e+02
    1.263318e-10	-2.941917e+02	-2.279759e+02
    1.263685e-10	-3.009801e+02	-2.248561e+02
    1.264051e-10	-2.904011e+02	-2.286788e+02
    1.264418e-10	-2.893152e+02	-2.475832e+02
    1.264784e-10	-2.993110e+02	-2.284588e+02
    1.265151e-10	-2.932591e+02	-2.271410e+02
    1.265517e-10	-2.889177e+02	-2.329894e+02
    1.265884e-10	-2.919006e+02	-2.400844e+02
    1.266250e-10	-3.202678e+02	-2.299484e+02
    1.266617e-10	-2.920627e+02	-2.300142e+02
    1.266983e-10	-2.903472e+02	-2.379748e+02
    1.267350e-10	-2.973309e+02	-2.392232e+02
    1.267716e-10	-2.987315e+02	-2.321840e+02
    1.268083e-10	-2.918048e+02	-2.331411e+02
    1.268449e-10	-2.930989e+02	-2.426990e+02
    1.268816e-10	-3.138599e+02	-2.406621e+02
    1.269182e-10	-2.956600e+02	-2.347770e+02
    1.269549e-10	-2.931573e+02	-2.359729e+02
    1.269915e-10	-2.996810e+02	-2.456658e+02
    1.270282e-10	-3.081705e+02	-2.431998e+02
    1.270648e-10	-2.995595e+02	-2.371613e+02
    1.271015e-10	-2.984771e+02	-2.380038e+02
    1.271381e-10	-3.073878e+02	-2.467482e+02
    1.271748e-10	-3.149984e+02	-2.456168e+02
    1.272114e-10	-3.041986e+02	-2.388021e+02
    1.272481e-10	-3.037614e+02	-2.392465e+02
    1.272847e-10	-3.139096e+02	-2.476234e+02
    1.273214e-10	-3.115625e+02	-2.465948e+02
    1.273580e-10	-3.040530e+02	-2.396553e+02
    1.273947e-10	-3.017564e+02	-2.402423e+02
    1.274313e-10	-3.068345e+02	-2.498314e+02
    1.274680e-10	-3.204376e+02	-2.460678e+02
    1.275046e-10	-3.017471e+02	-2.401953e+02
    1.275413e-10	-3.007004e+02	-2.415910e+02
    1.275779e-10	-3.140023e+02	-2.550442e+02
    1.276146e-10	-3.012455e+02	-2.451222e+02
    1.276512e-10	-2.968935e+02	-2.409518e+02
    1.276879e-10	-3.028348e+02	-2.436992e+02
    1.277245e-10	-3.146402e+02	-2.760735e+02
    1.277612e-10	-2.987917e+02	-2.446542e+02
    1.277978e-10	-2.961233e+02	-2.422628e+02
    1.278345e-10	-3.084677e+02	-2.468408e+02
    1.278711e-10	-3.023884e+02	-2.585162e+02
    1.279078e-10	-2.964619e+02	-2.449785e+02
    1.279444e-10	-2.978651e+02	-2.442684e+02
    1.279811e-10	-3.089540e+02	-2.512970e+02
    1.280177e-10	-2.967005e+02	-2.540216e+02
    1.280544e-10	-2.963194e+02	-2.461452e+02
    1.280910e-10	-3.259215e+02	-2.469882e+02
    1.281277e-10	-2.971008e+02	-2.575138e+02
    1.281643e-10	-2.968390e+02	-2.531050e+02
    1.282010e-10	-3.033533e+02	-2.480824e+02
    1.282376e-10	-3.008757e+02	-2.502731e+02
    1.282743e-10	-2.958776e+02	-2.662861e+02
    1.283109e-10	-2.966761e+02	-2.539340e+02
    1.283476e-10	-3.170376e+02	-2.505851e+02
    1.283842e-10	-2.977491e+02	-2.537584e+02
    1.284209e-10	-2.967229e+02	-2.794881e+02
    1.284575e-10	-3.046932e+02	-2.558785e+02
    1.284942e-10	-3.040527e+02	-2.532923e+02
    1.285309e-10	-3.012122e+02	-2.568116e+02
    1.285675e-10	-3.009862e+02	-2.924834e+02
    1.286042e-10	-3.164849e+02	-2.582920e+02
    1.286408e-10	-3.032697e+02	-2.556997e+02
    1.286775e-10	-3.082481e+02	-2.589431e+02
    1.287141e-10	-3.115870e+02	-2.856349e+02
    1.287508e-10	-3.071776e+02	-2.603795e+02
    1.287874e-10	-3.153403e+02	-2.573881e+02
    1.288241e-10	-3.029256e+02	-2.603548e+02
    1.288607e-10	-3.084441e+02	-2.848915e+02
    1.288974e-10	-3.090303e+02	-2.615884e+02
    1.289340e-10	-3.074145e+02	-2.585002e+02
    1.289707e-10	-3.040304e+02	-2.616194e+02
    1.290073e-10	-3.090303e+02	-3.092246e+02
    1.290440e-10	-3.104270e+02	-2.619237e+02
    1.290806e-10	-3.180984e+02	-2.593852e+02
    1.291173e-10	-3.030456e+02	-2.634507e+02
    1.291539e-10	-2.979942e+02	-2.780471e+02
    1.291906e-10	-3.055300e+02	-2.619705e+02
    1.292272e-10	-3.079688e+02	-2.605964e+02
    1.292639e-10	-2.955309e+02	-2.665199e+02
    1.293005e-10	-2.989242e+02	-2.722092e+02
    1.293372e-10	-3.118766e+02	-2.623705e+02
    1.293738e-10	-2.992942e+02	-2.624368e+02
    1.294105e-10	-2.974557e+02	-2.710646e+02
    1.294471e-10	-3.009878e+02	-2.696316e+02
    1.294838e-10	-3.118638e+02	-2.634036e+02
    1.295204e-10	-2.980747e+02	-2.649778e+02
    1.295571e-10	-2.991893e+02	-2.787492e+02
    1.295937e-10	-3.466735e+02	-2.690454e+02
    1.296304e-10	-3.005611e+02	-2.651668e+02
    1.296670e-10	-2.979486e+02	-2.682747e+02
    1.297037e-10	-3.007903e+02	-3.100300e+02
    1.297403e-10	-3.105527e+02	-2.696394e+02
    1.297770e-10	-3.093369e+02	-2.673738e+02
    1.298136e-10	-3.047953e+02	-2.720068e+02
    1.298503e-10	-3.067388e+02	-2.858268e+02
    1.298869e-10	-3.124149e+02	-2.711399e+02
    1.299236e-10	-3.180716e+02	-2.700647e+02
    1.299602e-10	-3.176959e+02	-2.757523e+02
    1.299969e-10	-3.281791e+02	-2.841947e+02
    1.300335e-10	-3.056324e+02	-2.730259e+02
    1.300702e-10	-3.035144e+02	-2.726162e+02
  }\datatable

  \begin{axis}[%
      width = 0.95\columnwidth,
      height = 0.8\columnwidth,
      xlabel={t in \si{\pico\second}},
      ymin = -200,
      ymax = 0,
      scaled ticks=false,
      ylabel={Reflection error $e_\mathrm{r}$ in \si{\decibel}},
      grid=both,
      grid style={draw=gray!50, dotted},
      grid style={draw=gray!50, dotted},
      legend style={legend cell align=left,align=left,nodes={scale=1,  transform shape}},
      legend pos=north east,
    ]
    \addplot[TUMBlue,ultra thick] table[x expr=\thisrow{t}*1e12,  y=err_QM]{\datatable};
    \addplot[TUMOrange,ultra thick] table[x expr=\thisrow{t}*1e12,  y=err_noQM]{\datatable};
    \addlegendentry{QS};
    \addlegendentry{no QS};

  \end{axis}

\end{tikzpicture}%

